A homogeneous TTV investigation of all TESS systems with a confirmed single transiting planet

Transit Timing Variations (TTVs) are a powerful tool for detecting unseen companions in systems with known transiting exoplanets and for characterizing their masses and orbital properties. Large-scale and homogeneous TTV analyses are a valuable method to complement the demographics of planetary systems and understand the role of dynamical interactions. We present the results of a systematic TTV analysis of 423 systems covering 16000 transits, each with a single transiting planet first discovered by the TESS mission and afterwards confirmed or validated. The primary aim of this survey is to identify the most promising candidates for dynamically active systems that warrant further investigation. In the first stage of our analysis, precise measurements of the transit times are extracted for each system in an homogeneous way. In the second stage, we apply a decision framework to classify candidates by analyzing the resulting variations. Based on excess timing scatter and the difference in Bayesian Information Criterion of periodic models over linear ones, the TTVs are classified as significant, marginal, or non-detections. We find 11 systems with significant TTVs, 5 of which were announced in previous works, and 10 more systems with marginal evidence in our sample. We present 3-panel diagnostic plots for all the candidates, showing phase-folded light curves, the transit variations over time, and the variations folded on the recovered TTV period. A comprehensive summary table detailing the fitted parameters and TTV significance for the entire survey is also provided. This survey constitutes the largest homogeneous TTV analysis of TESS systems to date. We provide the community with updated ephemerides and a catalogue of high-quality TTV candidates, enabling targeted follow-up observations and dynamical modelling to uncover the nature of unseen companions and study system architectures.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrrrrrr}
% --- INTESTAZIONE E CAPTION ---
\caption{Summary of the TTV analysis results.} \label{tab:ttv_summary} \\
\toprule
% Intestazione delle colonne
TOI & TTVs & $\chi^2_{\mathrm{mod}}$ & $\Delta$BIC & $P_{\mathrm{TTV}}$ & $A_{\mathrm{TTV}}$ & $P_{\mathrm{orb}}$ & $T_0$ & $R_p/R_{\star}$ & $b$ & $e$ & $\omega$ & $\rho_{\star}$ & $N_{\mathrm{tr}}\,(^\dagger)$ \\
& & & & [d] & [min] & [d] & [TBJD] & & & & & [cgs] & \\
\midrule
\endfirsthead
% --- INTESTAZIONE PER LE PAGINE SUCCESSIVE ---
\caption[]{-- continued from previous page} \\
\toprule
TOI & TTVs & $\chi^2_{\mathrm{mod}}$ & $\Delta$BIC & $P_{\mathrm{TTV}}$ & $A_{\mathrm{TTV}}$ & $P_{\mathrm{orb}}$ & $T_0$ & $R_p/R_{\star}$ & $b$ & $e$ & $\omega$ & $\rho_{\star}$ & $N_{\mathrm{tr}}\,(^\dagger)$ \\
& & & & [d] & [min] & [d] & [TBJD] & & & & & [cgs] & \\
\midrule
\endhead
% --- PIÈ DI PAGINA ---
\bottomrule
\endfoot
% --- PIÈ DI PAGINA FINALE ---
\bottomrule
\endlastfoot
118.01 & No & 1.9 & 8.6 & 19.1 & 2.7 & $6.0344703^{+0.0000031}_{-0.0000034}$ & $3175.74963^{+0.00065}_{-0.00067}$ & $0.04203^{+0.00053}_{-0.00052}$ & $0.8390^{+0.0092}_{-0.0090}$ & 0 & 90 & $1.205^{+0.089}_{-0.083}$ & 12 \\
120.01 & Yes & \textbf{4.1} & \textbf{33.6} & 41.9 & 3.8 & $11.53622^{+0.00021}_{-0.00026}$ & $1332.08351^{+0.00051}_{-0.00049}$ & $0.04501^{+0.00019}_{-0.00020}$ & $0.18^{+0.08}_{-0.10}$ & $0.252^{+0.020}_{-0.019}$ & $3.5^{+4.8}_{-4.5}$ & $0.1482^{+0.0078}_{-0.0080}$ & 5 \\
122.01 & No & 0.5 & -0.0 & 15.1 & 4.2 & $5.0780375^{+0.0000072}_{-0.0000072}$ & $1329.1188^{+0.0018}_{-0.0019}$ & $0.0760^{+0.0021}_{-0.0022}$ & $0.654^{+0.067}_{-0.074}$ & 0 & 90 & $15.1^{+4.2}_{-3.6}$ & 20 \\
123.01 & No & 1.0 & 11.8 & 7.9 & 0.8 & $3.30887883^{+0.00000034}_{-0.00000033}$ & $3175.03799^{+0.00011}_{-0.00011}$ & $0.06022^{+0.00021}_{-0.00022}$ & $0.442^{+0.024}_{-0.025}$ & 0 & 90 & $0.1444^{+0.0052}_{-0.0053}$ & 27 \\
127.01 & No & 0.9 & 7.8 & 23.1 & 1.2 & $3.79551764^{+0.00000095}_{-0.00000095}$ & $1325.65055^{+0.00028}_{-0.00028}$ & $0.2178^{+0.0013}_{-0.0015}$ & $0.365^{+0.022}_{-0.022}$ & 0 & 90 & $6.24^{+0.15}_{-0.14}$ & 36 \\
128.01 & No & 1.0 & 19.6 & 27.3 & 2.7 & $4.9404764^{+0.0000025}_{-0.0000036}$ & $3175.86830^{+0.00050}_{-0.00054}$ & $0.02061^{+0.00052}_{-0.00036}$ & $0.663^{+0.083}_{-0.078}$ & 0 & 90 & $1.80^{+0.49}_{-0.53}$ & 78 \\
129.01 & No & 1.0 & 6.1 & 3.1 & 0.2 & $0.980972180^{+0.000000048}_{-0.000000048}$ & $3205.646923^{+0.000066}_{-0.000065}$ & $0.282^{+0.049}_{-0.046}$ & $1.161^{+0.055}_{-0.052}$ & 0 & 90 & $2.887^{+0.068}_{-0.067}$ & 128 \\
130.01 & No & 0.6 & 2.3 & 250.4 & 4.0 & $14.339186^{+0.000026}_{-0.000026}$ & $1336.5585^{+0.0014}_{-0.0014}$ & $0.01876^{+0.00022}_{-0.00023}$ & $0.28^{+0.14}_{-0.16}$ & 0 & 90 & $1.11^{+0.12}_{-0.17}$ & 12 \\
132.01 & No & 1.0 & 10.6 & 7.4 & 5.6 & $2.1096887^{+0.0000026}_{-0.0000026}$ & $1326.9023^{+0.0014}_{-0.0014}$ & $0.03491^{+0.00060}_{-0.00067}$ & $0.408^{+0.057}_{-0.067}$ & 0 & 90 & $1.82^{+0.13}_{-0.13}$ & 31 \\
134.01 & No & 1.1 & 10.4 & 6.0 & 3.3 & $1.4015251^{+0.0000009}_{-0.0000010}$ & $1326.03296^{+0.00088}_{-0.00084}$ & $0.02420^{+0.00048}_{-0.00051}$ & $0.623^{+0.055}_{-0.061}$ & 0 & 90 & $3.38^{+0.58}_{-0.60}$ & 47 \\
135.01 & No & 1.0 & 7.9 & 18.9 & 0.4 & $4.12690509^{+0.00000037}_{-0.00000038}$ & $3174.63715^{+0.00011}_{-0.00011}$ & $0.09458^{+0.00020}_{-0.00020}$ & $0.264^{+0.023}_{-0.025}$ & 0 & 90 & $0.4639^{+0.0088}_{-0.0089}$ & 28 \\
139.01 & Yes & \textbf{53.3} & \textbf{78155.7} & 2337.9 & 812.8 & $11.085051^{+0.000017}_{-0.000024}$ & $1334.5153^{+0.0024}_{-0.0020}$ & $0.0332^{+0.0014}_{-0.0015}$ & $0.698^{+0.061}_{-0.077}$ & 0 & 90 & $3.42^{+0.70}_{-0.66}$ & 8 \\
141.01 & No & 0.8 & 23.7 & 2.3 & 4.8 & $1.00823646^{+0.00000084}_{-0.00000084}$ & $3178.6727^{+0.0010}_{-0.0010}$ & $0.01456^{+0.00021}_{-0.00021}$ & $0.635^{+0.017}_{-0.021}$ & 0 & 90 & $1.115^{+0.027}_{-0.029}$ & 88 \\
144.01 & No & 0.9 & 8.3 & 41.9 & 1.3 & $6.2678242^{+0.0000017}_{-0.0000016}$ & $3011.55240^{+0.00027}_{-0.00027}$ & $0.01776^{+0.00024}_{-0.00021}$ & $0.7502^{+0.0072}_{-0.0070}$ & $0.64205^{+0.00092}_{-0.00093}$ & $-30.09^{+0.27}_{-0.27}$ & $0.899^{+0.029}_{-0.028}$ & 82 \\
148.01 & No & 0.9 & 7.0 & 29.2 & 5.0 & $4.8670705^{+0.0000047}_{-0.0000046}$ & $1327.3338^{+0.0012}_{-0.0012}$ & $0.0665^{+0.0017}_{-0.0019}$ & $0.53^{+0.12}_{-0.21}$ & 0 & 90 & $0.97^{+0.37}_{-0.27}$ & 14 \\
150.01 & No & 1.8 & 38.0 & 132.0 & 0.8 & $5.85742152^{+0.00000050}_{-0.00000049}$ & $2995.64489^{+0.00012}_{-0.00012}$ & $0.07701^{+0.00018}_{-0.00018}$ & $0.450^{+0.014}_{-0.012}$ & $0.289^{+0.012}_{-0.010}$ & $-91.1^{+5.4}_{-5.3}$ & $0.546^{+0.020}_{-0.010}$ & 144 \\
169.01 & No & 1.0 & 4.5 & 13.7 & 1.7 & $2.25544054^{+0.00000072}_{-0.00000072}$ & $2062.71694^{+0.00030}_{-0.00030}$ & $0.0844^{+0.0030}_{-0.0027}$ & $0.9160^{+0.0066}_{-0.0070}$ & 0 & 90 & $0.766^{+0.046}_{-0.043}$ & 65 \\
172.01 & No & 1.0 & 2.9 & 26.1 & 2.6 & $9.4769039^{+0.0000063}_{-0.0000059}$ & $1326.9193^{+0.0012}_{-0.0014}$ & $0.05745^{+0.00057}_{-0.00061}$ & $0.166^{+0.078}_{-0.086}$ & $0.3814^{+0.0084}_{-0.0089}$ & $57.2^{+1.5}_{-1.7}$ & $0.286^{+0.013}_{-0.014}$ & 11 \\
177.01 & No & 1.3 & 8.1 & 11.0 & 1.4 & $2.8531029^{+0.0000010}_{-0.0000011}$ & $3204.96362^{+0.00050}_{-0.00060}$ & $0.03839^{+0.00050}_{-0.00044}$ & $0.704^{+0.023}_{-0.024}$ & 0 & 90 & $5.35^{+0.47}_{-0.45}$ & 27 \\
179.01 & No & 0.8 & 3.2 & 25.8 & 1.4 & $4.1374343^{+0.0000039}_{-0.0000040}$ & $1354.58915^{+0.00058}_{-0.00056}$ & $0.03193^{+0.00075}_{-0.00071}$ & $0.57^{+0.09}_{-0.10}$ & $0.349^{+0.069}_{-0.069}$ & $10^{+12}_{-14}$ & $2.247^{+0.075}_{-0.074}$ & 21 \\
181.01 & No & 0.9 & 9.3 & 22.1 & 1.1 & $4.5320554^{+0.0000010}_{-0.0000010}$ & $1358.11791^{+0.00025}_{-0.00024}$ & $0.08492^{+0.00064}_{-0.00067}$ & $0.569^{+0.027}_{-0.030}$ & $0.128^{+0.031}_{-0.034}$ & $-96^{+25}_{-25}$ & $2.94^{+0.25}_{-0.24}$ & 13 \\
193.01 & No & 1.2 & 10.6 & 1.8 & 0.8 & $0.79206427^{+0.00000012}_{-0.00000011}$ & $3206.06109^{+0.00020}_{-0.00019}$ & $0.0456^{+0.0013}_{-0.0011}$ & $0.9113^{+0.0055}_{-0.0060}$ & 0 & 90 & $1.806^{+0.057}_{-0.058}$ & 87 \\
197.01 & - & - & - & - & - & $14.2768^{+0.0053}_{-0.0057}$ & $1357.0133^{+0.0042}_{-0.0040}$ & $0.02884^{+0.00054}_{-0.00055}$ & $0.756^{+0.023}_{-0.024}$ & $0.106^{+0.033}_{-0.032}$ & $-117^{+44}_{-35}$ & $0.0671^{+0.0010}_{-0.0010}$ & 2 \\
198.01 & Weak & 2.5 & 38.5 & 35.5 & 20.1 & $10.215226^{+0.000015}_{-0.000019}$ & $1356.3694^{+0.0018}_{-0.0018}$ & $0.0291^{+0.0011}_{-0.0012}$ & $0.111^{+0.080}_{-0.066}$ & 0 & 90 & $8.00^{+0.86}_{-0.82}$ & 6 \\
199.01 & Yes & \textbf{21.5} & \textbf{2106.0} & 441.6 & 19.7 & $104.872242^{+0.000022}_{-0.000020}$ & $3038.97357^{+0.00030}_{-0.00029}$ & $0.10113^{+0.00052}_{-0.00066}$ & $0.5857^{+0.0069}_{-0.0068}$ & 0 & 90 & $2.471^{+0.022}_{-0.015}$ & 8 \\
200.01 & No & 1.4 & 28.5 & 127.9 & 2.0 & $8.1382163^{+0.0000019}_{-0.0000022}$ & $1332.30929^{+0.00050}_{-0.00042}$ & $0.05421^{+0.00024}_{-0.00023}$ & $0.195^{+0.076}_{-0.090}$ & 0 & 90 & $2.45^{+0.10}_{-0.12}$ & 17 \\
220.01 & No & 1.0 & 4.8 & 107.4 & 2.7 & $10.6952973^{+0.0000061}_{-0.0000063}$ & $3175.49312^{+0.00066}_{-0.00064}$ & $0.03210^{+0.00063}_{-0.00062}$ & $0.831^{+0.012}_{-0.013}$ & 0 & 90 & $1.80^{+0.17}_{-0.17}$ & 68 \\
237.01 & No & 1.1 & 10.6 & 11.2 & 34.3 & $5.433685^{+0.000033}_{-0.000019}$ & $1355.2514^{+0.0038}_{-0.0035}$ & $0.0597^{+0.0017}_{-0.0016}$ & $0.38^{+0.24}_{-0.16}$ & 0 & 90 & $27.6^{+5.3}_{-5.1}$ & 13 \\
238.01 & No & 1.1 & 27.2 & 377.8 & 91.9 & $1.2730964^{+0.0000023}_{-0.0000026}$ & $3205.7485^{+0.0024}_{-0.0025}$ & $0.01946^{+0.00043}_{-0.00055}$ & $0.444^{+0.077}_{-0.096}$ & 0 & 90 & $2.58^{+0.20}_{-0.19}$ & 54 \\
244.01 & No & 0.8 & 1.4 & 24.7 & 4.2 & $7.397249^{+0.000018}_{-0.000018}$ & $1357.3613^{+0.0020}_{-0.0021}$ & $0.0322^{+0.0013}_{-0.0012}$ & $0.795^{+0.039}_{-0.046}$ & 0 & 90 & $8.0^{+1.4}_{-1.4}$ & 11 \\
251.01 & No & 0.8 & 1.6 & 13.0 & 3.5 & $4.9377195^{+0.0000084}_{-0.0000060}$ & $1357.3060^{+0.0013}_{-0.0019}$ & $0.02810^{+0.00072}_{-0.00067}$ & $0.620^{+0.037}_{-0.035}$ & 0 & 90 & $2.22^{+0.23}_{-0.24}$ & 12 \\
257.01 & No & 1.3 & 4.5 & 179.4 & 318.7 & $18.387679^{+0.000027}_{-0.000026}$ & $2121.26832^{+0.00071}_{-0.00065}$ & $0.03521^{+0.00019}_{-0.00019}$ & $0.638^{+0.013}_{-0.013}$ & 0 & 90 & $0.307^{+0.013}_{-0.013}$ & 4 \\
260.01 & No & 0.6 & -0.5 & 41.4 & 8.9 & $13.475852^{+0.000020}_{-0.000019}$ & $1392.2940^{+0.0023}_{-0.0024}$ & $0.02600^{+0.00051}_{-0.00048}$ & $0.756^{+0.017}_{-0.025}$ & 0 & 90 & $4.73^{+0.16}_{-0.16}$ & 5 \\
262.01 & No & 1.0 & 1.3 & 36.8 & 295.5 & $11.145307^{+0.000056}_{-0.000055}$ & $2136.5779^{+0.0029}_{-0.0028}$ & $0.0225^{+0.0013}_{-0.0013}$ & $0.918^{+0.015}_{-0.020}$ & 0 & 90 & $2.00^{+0.18}_{-0.14}$ & 4 \\
263.01 & No & 0.8 & 7.4 & 2.0 & 3.4 & $0.55680972^{+0.00000088}_{-0.00000090}$ & $2116.14738^{+0.00068}_{-0.00067}$ & $0.212^{+0.042}_{-0.016}$ & $0.63^{+0.20}_{-0.19}$ & 0 & 90 & $5.7^{+2.6}_{-2.0}$ & 72 \\
269.01 & No & 1.0 & 13.3 & 9.0 & 1.4 & $3.69771221^{+0.00000085}_{-0.00000086}$ & $1381.84617^{+0.00032}_{-0.00032}$ & $0.0642^{+0.0013}_{-0.0012}$ & $0.521^{+0.080}_{-0.097}$ & $0.419^{+0.050}_{-0.054}$ & $74^{+13}_{-13}$ & $8.96^{+0.73}_{-0.70}$ & 113 \\
277.01 & No & 0.7 & 2.0 & 20.5 & 3.7 & $3.9934245^{+0.0000093}_{-0.0000093}$ & $1385.0375^{+0.0013}_{-0.0013}$ & $0.0691^{+0.0022}_{-0.0023}$ & $0.329^{+0.085}_{-0.093}$ & 0 & 90 & $4.70^{+0.35}_{-0.34}$ & 10 \\
294.01 & No & 1.6 & 5.0 & 26.2 & 1.3 & $7.3279476^{+0.0000019}_{-0.0000018}$ & $2457.97489^{+0.00027}_{-0.00029}$ & $0.10284^{+0.00030}_{-0.00031}$ & $0.150^{+0.018}_{-0.019}$ & 0 & 90 & $2.740^{+0.020}_{-0.020}$ & 9 \\
329.01 & No & 0.8 & 11.0 & 12.2 & 24.4 & $5.704289^{+0.000012}_{-0.000019}$ & $2090.7970^{+0.0023}_{-0.0021}$ & $0.0297^{+0.0010}_{-0.0009}$ & $0.51^{+0.13}_{-0.15}$ & $0.378^{+0.025}_{-0.022}$ & $176^{+17}_{-196}$ & $0.404^{+0.025}_{-0.020}$ & 17 \\
332.01 & No & 1.1 & 22.5 & 4.5 & 4.4 & $0.77703917^{+0.00000043}_{-0.00000043}$ & $2062.44496^{+0.00065}_{-0.00063}$ & $0.03440^{+0.00055}_{-0.00050}$ & $0.231^{+0.082}_{-0.095}$ & 0 & 90 & $1.93^{+0.12}_{-0.12}$ & 134 \\
442.01 & No & 1.3 & 8.6 & 16.7 & 1.5 & $4.0520322^{+0.0000029}_{-0.0000029}$ & $2196.11483^{+0.00039}_{-0.00040}$ & $0.07498^{+0.00080}_{-0.00081}$ & $0.755^{+0.019}_{-0.019}$ & 0 & 90 & $4.08^{+0.32}_{-0.32}$ & 12 \\
444.01 & No & 1.2 & 4.7 & 188.4 & 39.7 & $17.96354^{+0.00013}_{-0.00023}$ & $1417.6012^{+0.0028}_{-0.0025}$ & $0.03217^{+0.00062}_{-0.00059}$ & $0.22^{+0.14}_{-0.13}$ & 0 & 90 & $2.06^{+0.41}_{-0.28}$ & 5 \\
448.01 & No & 0.9 & 3.0 & 1.8 & 1.5 & $0.88205746^{+0.00000067}_{-0.00000065}$ & $1438.40428^{+0.00041}_{-0.00041}$ & $0.1798^{+0.0090}_{-0.0085}$ & $0.967^{+0.013}_{-0.014}$ & 0 & 90 & $3.897^{+0.077}_{-0.076}$ & 56 \\
455.01 & No & 0.8 & 0.2 & 11.3 & 2.7 & $5.3587654^{+0.0000049}_{-0.0000051}$ & $2168.29487^{+0.00053}_{-0.00051}$ & $0.04397^{+0.00079}_{-0.00077}$ & $0.26^{+0.11}_{-0.11}$ & 0 & 90 & $16.9^{+1.4}_{-1.9}$ & 8 \\
461.01 & No & 1.0 & 0.4 & 34.9 & 82.8 & $10.924551^{+0.000068}_{-0.000056}$ & $1416.3517^{+0.0027}_{-0.0039}$ & $0.02718^{+0.00087}_{-0.00086}$ & $0.843^{+0.023}_{-0.024}$ & $0.107^{+0.032}_{-0.033}$ & $189^{+58}_{-79}$ & $2.579^{+0.060}_{-0.065}$ & 4 \\
469.01 & No & 0.7 & 0.5 & 28.3 & 4.5 & $13.630829^{+0.000014}_{-0.000017}$ & $1474.5690^{+0.0011}_{-0.0011}$ & $0.03183^{+0.00029}_{-0.00029}$ & $0.286^{+0.048}_{-0.054}$ & 0 & 90 & $1.365^{+0.056}_{-0.061}$ & 6 \\
470.01 & No & 0.9 & 11.7 & 32.3 & 5.4 & $12.191442^{+0.000010}_{-0.000011}$ & $1474.4947^{+0.0013}_{-0.0012}$ & $0.04836^{+0.00063}_{-0.00066}$ & $0.483^{+0.057}_{-0.073}$ & 0 & 90 & $2.39^{+0.28}_{-0.23}$ & 6 \\
480.01 & No & 1.5 & 9.6 & 39.8 & 5.8 & $6.8659099^{+0.0000074}_{-0.0000083}$ & $1469.5653^{+0.0013}_{-0.0012}$ & $0.01763^{+0.00034}_{-0.00034}$ & $0.673^{+0.027}_{-0.033}$ & 0 & 90 & $0.547^{+0.045}_{-0.043}$ & 11 \\
481.01 & No & 1.0 & 9.9 & 33.0 & 0.8 & $10.3311613^{+0.0000014}_{-0.0000014}$ & $3205.95163^{+0.00014}_{-0.00014}$ & $0.06176^{+0.00012}_{-0.00013}$ & $0.118^{+0.033}_{-0.037}$ & $0.1547^{+0.0049}_{-0.0050}$ & $64.9^{+1.7}_{-1.7}$ & $0.3615^{+0.0064}_{-0.0062}$ & 49 \\
488.01 & No & 1.2 & 4.2 & 2.5 & 2.7 & $1.19800329^{+0.00000085}_{-0.00000084}$ & $1492.2056^{+0.0010}_{-0.0010}$ & $0.03229^{+0.00054}_{-0.00053}$ & $0.318^{+0.047}_{-0.052}$ & 0 & 90 & $10.79^{+0.51}_{-0.53}$ & 75 \\
500.01 & No & 1.3 & 27.4 & 1.1 & 2.7 & $0.54815776^{+0.00000017}_{-0.00000017}$ & $1468.39027^{+0.00039}_{-0.00038}$ & $0.01541^{+0.00019}_{-0.00022}$ & $0.617^{+0.022}_{-0.021}$ & 0 & 90 & $3.23^{+0.09}_{-0.11}$ & 360 \\
503.01 & No & 0.9 & 8.0 & 22.4 & 0.8 & $3.67735530^{+0.00000081}_{-0.00000085}$ & $3257.18406^{+0.00021}_{-0.00020}$ & $0.0813^{+0.0024}_{-0.0028}$ & $0.916^{+0.011}_{-0.021}$ & 0 & 90 & $0.83^{+0.12}_{-0.07}$ & 39 \\
512.01 & No & 1.2 & 3.4 & 18.4 & 16.1 & $7.188828^{+0.000030}_{-0.000029}$ & $1471.2129^{+0.0053}_{-0.0055}$ & $0.01573^{+0.00062}_{-0.00059}$ & $0.40^{+0.11}_{-0.15}$ & 0 & 90 & $1.54^{+0.15}_{-0.14}$ & 16 \\
515.01 & No & 1.0 & 6.1 & 7.1 & 1.9 & $3.1148977^{+0.0000018}_{-0.0000018}$ & $1493.28318^{+0.00061}_{-0.00061}$ & $0.1587^{+0.0011}_{-0.0012}$ & $0.6631^{+0.0058}_{-0.0059}$ & 0 & 90 & $1.480^{+0.056}_{-0.059}$ & 44 \\
519.01 & No & 1.0 & 5.0 & 4.0 & 0.5 & $1.26523239^{+0.00000013}_{-0.00000013}$ & $1491.87719^{+0.00016}_{-0.00016}$ & $0.3025^{+0.0037}_{-0.0034}$ & $0.164^{+0.051}_{-0.059}$ & 0 & 90 & $12.06^{+0.34}_{-0.35}$ & 74 \\
530.01 & No & 0.8 & 11.5 & 19.5 & 3.5 & $6.3875789^{+0.0000043}_{-0.0000041}$ & $1470.20199^{+0.00089}_{-0.00094}$ & $0.1498^{+0.0013}_{-0.0013}$ & $0.425^{+0.053}_{-0.056}$ & 0 & 90 & $4.15^{+0.32}_{-0.33}$ & 28 \\
532.01 & No & 0.8 & 2.7 & 6.8 & 2.3 & $2.3266505^{+0.0000015}_{-0.0000015}$ & $1470.57684^{+0.00081}_{-0.00084}$ & $0.0862^{+0.0012}_{-0.0012}$ & $0.458^{+0.045}_{-0.049}$ & 0 & 90 & $3.90^{+0.22}_{-0.21}$ & 25 \\
540.01 & No & 0.4 & -1.7 & 3.2 & 1.5 & $1.2391525^{+0.0000017}_{-0.0000017}$ & $2175.14153^{+0.00077}_{-0.00079}$ & $0.04400^{+0.00072}_{-0.00067}$ & $0.766^{+0.016}_{-0.020}$ & 0 & 90 & $33.7^{+3.2}_{-3.4}$ & 89 \\
544.01 & No & 0.7 & 2.6 & 3.9 & 2.7 & $1.5483518^{+0.0000025}_{-0.0000025}$ & $1469.75807^{+0.00098}_{-0.00093}$ & $0.02987^{+0.00052}_{-0.00050}$ & $0.664^{+0.024}_{-0.025}$ & 0 & 90 & $3.72^{+0.21}_{-0.22}$ & 29 \\
552.01 & No & 0.9 & 1.8 & 88.9 & 1.6 & $2.7886575^{+0.0000029}_{-0.0000028}$ & $1413.06037^{+0.00049}_{-0.00049}$ & $0.1553^{+0.0015}_{-0.0016}$ & $0.405^{+0.024}_{-0.025}$ & 0 & 90 & $4.230^{+0.075}_{-0.074}$ & 24 \\
555.01 & No & 1.2 & 5.5 & 4.3 & 3.1 & $1.9416440^{+0.0000031}_{-0.0000033}$ & $1438.1459^{+0.0010}_{-0.0010}$ & $0.1752^{+0.0027}_{-0.0029}$ & $0.277^{+0.060}_{-0.068}$ & 0 & 90 & $3.77^{+0.15}_{-0.15}$ & 39 \\
558.01 & No & 0.5 & 2.2 & 249.2 & 17.2 & $14.574049^{+0.000029}_{-0.000028}$ & $2133.40584^{+0.00095}_{-0.00094}$ & $0.0749^{+0.0011}_{-0.0011}$ & $0.9050^{+0.0055}_{-0.0056}$ & $0.298^{+0.019}_{-0.018}$ & $132.5^{+3.5}_{-3.7}$ & $0.559^{+0.039}_{-0.038}$ & 7 \\
559.01 & No & 0.9 & 9.7 & 243.3 & 18.2 & $6.9839064^{+0.0000067}_{-0.0000062}$ & $2166.18608^{+0.00033}_{-0.00033}$ & $0.09116^{+0.00042}_{-0.00041}$ & $0.283^{+0.050}_{-0.058}$ & $0.152^{+0.010}_{-0.011}$ & $-62.3^{+2.7}_{-2.8}$ & $0.760^{+0.043}_{-0.042}$ & 7 \\
562.01 & No & 0.9 & 4.2 & 8.1 & 3.0 & $3.9306035^{+0.0000012}_{-0.0000013}$ & $3011.62902^{+0.00028}_{-0.00026}$ & $0.03124^{+0.00046}_{-0.00048}$ & $0.30^{+0.08}_{-0.10}$ & 0 & 90 & $14.2^{+1.2}_{-1.2}$ & 23 \\
564.01 & No & 0.7 & 6.8 & 6.7 & 1.3 & $1.65114262^{+0.00000043}_{-0.00000043}$ & $1518.20423^{+0.00035}_{-0.00036}$ & $0.119^{+0.033}_{-0.022}$ & $1.035^{+0.036}_{-0.025}$ & 0 & 90 & $1.115^{+0.073}_{-0.067}$ & 54 \\
569.01 & No & 1.6 & 14.8 & 16.0 & 3.7 & $6.5562225^{+0.0000034}_{-0.0000035}$ & $2270.50066^{+0.00046}_{-0.00047}$ & $0.0537^{+0.0025}_{-0.0033}$ & $0.77^{+0.05}_{-0.13}$ & 0 & 90 & $1.11^{+0.75}_{-0.29}$ & 15 \\
576.01 & No & 0.6 & 0.6 & 20.1 & 0.6 & $5.4435413^{+0.0000012}_{-0.0000011}$ & $3010.49562^{+0.00020}_{-0.00021}$ & $0.05231^{+0.00042}_{-0.00042}$ & $0.418^{+0.054}_{-0.062}$ & 0 & 90 & $0.885^{+0.075}_{-0.073}$ & 15 \\
603.01 & Weak & 2.2 & 16.0 & 149.4 & 11.3 & $16.179812^{+0.000017}_{-0.000018}$ & $3271.21424^{+0.00080}_{-0.00085}$ & $0.04658^{+0.00063}_{-0.00056}$ & $0.39^{+0.10}_{-0.12}$ & 0 & 90 & $0.434^{+0.059}_{-0.063}$ & 8 \\
615.01 & No & 1.6 & 16.0 & 13.0 & 0.9 & $4.66160982^{+0.00000055}_{-0.00000061}$ & $3010.01355^{+0.00011}_{-0.00011}$ & $0.10223^{+0.00026}_{-0.00025}$ & $0.5920^{+0.0086}_{-0.0062}$ & 0 & 90 & $0.3955^{+0.0067}_{-0.0087}$ & 25 \\
620.01 & Yes & \textbf{3.7} & \textbf{81.4} & 1170.0 & 7.5 & $5.0987878^{+0.0000026}_{-0.0000025}$ & $1518.00716^{+0.00074}_{-0.00078}$ & $0.0629^{+0.0016}_{-0.0016}$ & $0.898^{+0.013}_{-0.014}$ & $0.06^{+0.12}_{-0.11}$ & $-79^{+59}_{-74}$ & $4.92^{+0.37}_{-0.37}$ & 17 \\
622.01 & No & 1.3 & 15.6 & 50.8 & 0.8 & $6.40252784^{+0.00000079}_{-0.00000080}$ & $3006.07807^{+0.00011}_{-0.00010}$ & $0.06069^{+0.00029}_{-0.00027}$ & $0.648^{+0.013}_{-0.012}$ & 0 & 90 & $0.549^{+0.020}_{-0.023}$ & 30 \\
624.01 & No & 1.0 & 8.0 & 9.3 & 0.9 & $2.7443208^{+0.0000012}_{-0.0000013}$ & $2197.00724^{+0.00016}_{-0.00017}$ & $0.09494^{+0.00049}_{-0.00051}$ & $0.638^{+0.014}_{-0.013}$ & 0 & 90 & $0.336^{+0.013}_{-0.014}$ & 17 \\
625.01 & No & 0.7 & -0.3 & 380.5 & 3.9 & $4.78695287^{+0.00000057}_{-0.00000059}$ & $2979.74971^{+0.00012}_{-0.00012}$ & $0.08567^{+0.00027}_{-0.00028}$ & $0.347^{+0.025}_{-0.027}$ & 0 & 90 & $0.346^{+0.010}_{-0.010}$ & 15 \\
626.01 & No & 1.4 & 8.8 & 32.1 & 0.9 & $4.40104617^{+0.00000057}_{-0.00000058}$ & $2980.87396^{+0.00012}_{-0.00012}$ & $0.07665^{+0.00041}_{-0.00042}$ & $0.482^{+0.029}_{-0.034}$ & 0 & 90 & $0.270^{+0.015}_{-0.013}$ & 30 \\
628.01 & No & 1.9 & 74.6 & 9.9 & 4.8 & $3.40954700^{+0.00000053}_{-0.00000056}$ & $1469.23347^{+0.00028}_{-0.00029}$ & $0.07831^{+0.00034}_{-0.00037}$ & $0.352^{+0.041}_{-0.039}$ & 0 & 90 & $0.557^{+0.025}_{-0.027}$ & 13 \\
629.01 & No & 1.0 & 1.8 & 18.1 & 6.9 & $8.7179751^{+0.0000050}_{-0.0000050}$ & $2221.69119^{+0.00067}_{-0.00067}$ & $0.04718^{+0.00038}_{-0.00030}$ & $0.15^{+0.13}_{-0.09}$ & 0 & 90 & $0.326^{+0.009}_{-0.026}$ & 9 \\
640.01 & No & 0.9 & 6.7 & 26.0 & 1.2 & $5.0037761^{+0.0000012}_{-0.0000012}$ & $2250.33813^{+0.00019}_{-0.00019}$ & $0.08516^{+0.00033}_{-0.00032}$ & $0.8999^{+0.0025}_{-0.0028}$ & 0 & 90 & $0.2067^{+0.0057}_{-0.0053}$ & 21 \\
652.01 & No & 0.8 & 4.4 & 13.8 & 2.6 & $3.9846573^{+0.0000026}_{-0.0000028}$ & $3013.59205^{+0.00053}_{-0.00057}$ & $0.01924^{+0.00027}_{-0.00029}$ & $0.615^{+0.015}_{-0.018}$ & 0 & 90 & $1.233^{+0.027}_{-0.026}$ & 25 \\
654.01 & No & 0.8 & 4.9 & 4.1 & 2.3 & $1.5275616^{+0.0000016}_{-0.0000015}$ & $1543.4343^{+0.0011}_{-0.0012}$ & $0.05088^{+0.00059}_{-0.00062}$ & $0.274^{+0.071}_{-0.081}$ & 0 & 90 & $7.45^{+0.55}_{-0.60}$ & 83 \\
657.01 & No & 0.5 & 0.9 & 32.0 & 1.8 & $4.5696770^{+0.0000065}_{-0.0000063}$ & $2283.03114^{+0.00058}_{-0.00056}$ & $0.0935^{+0.0018}_{-0.0016}$ & $0.24^{+0.18}_{-0.17}$ & 0 & 90 & $0.74^{+0.07}_{-0.13}$ & 14 \\
669.01 & No & 0.7 & 2.3 & 8.4 & 10.8 & $3.945134^{+0.000013}_{-0.000011}$ & $3013.7339^{+0.0030}_{-0.0044}$ & $0.02370^{+0.00061}_{-0.00062}$ & $0.20^{+0.14}_{-0.17}$ & 0 & 90 & $1.352^{+0.084}_{-0.099}$ & 23 \\
672.01 & No & 1.0 & 5.3 & 110.6 & 1.1 & $3.63358188^{+0.00000069}_{-0.00000069}$ & $1546.47947^{+0.00025}_{-0.00024}$ & $0.08886^{+0.00073}_{-0.00076}$ & $0.500^{+0.041}_{-0.045}$ & 0 & 90 & $4.76^{+0.36}_{-0.36}$ & 32 \\
674.01 & No & 1.1 & 5.9 & 23.9 & 0.5 & $1.97716430^{+0.00000017}_{-0.00000018}$ & $2301.778206^{+0.000079}_{-0.000079}$ & $0.11418^{+0.00081}_{-0.00076}$ & $0.628^{+0.018}_{-0.018}$ & 0 & 90 & $9.95^{+0.56}_{-0.54}$ & 57 \\
677.01 & No & 1.6 & 38.4 & 296.6 & 1.3 & $11.2366035^{+0.0000011}_{-0.0000011}$ & $3030.70619^{+0.00010}_{-0.00010}$ & $0.09420^{+0.00047}_{-0.00052}$ & $0.7099^{+0.0068}_{-0.0071}$ & $0.457^{+0.014}_{-0.013}$ & $72.6^{+3.1}_{-3.2}$ & $0.792^{+0.040}_{-0.042}$ & 17 \\
682.01 & No & 1.1 & 6.2 & 14.2 & 11.2 & $6.8392243^{+0.0000044}_{-0.0000041}$ & $3037.25698^{+0.00051}_{-0.00049}$ & $0.0337^{+0.0011}_{-0.0008}$ & $0.50^{+0.16}_{-0.27}$ & 0 & 90 & $0.49^{+0.20}_{-0.17}$ & 16 \\
704.01 & No & 1.2 & 21.0 & 12.7 & 4.0 & $3.8143059^{+0.0000023}_{-0.0000023}$ & $1327.41515^{+0.00075}_{-0.00072}$ & $0.01973^{+0.00054}_{-0.00058}$ & $0.402^{+0.072}_{-0.087}$ & 0 & 90 & $7.7^{+1.3}_{-1.1}$ & 215 \\
715.01 & No & 0.9 & 2.5 & 68.6 & 6.3 & $19.288007^{+0.000031}_{-0.000030}$ & $1327.5490^{+0.0022}_{-0.0023}$ & $0.0631^{+0.0013}_{-0.0013}$ & $0.193^{+0.021}_{-0.022}$ & 0 & 90 & $22.2^{+2.2}_{-2.2}$ & 49 \\
730.01 & No & 1.1 & 3.7 & 11.0 & 2.5 & $3.0876270^{+0.0000025}_{-0.0000025}$ & $1543.8695^{+0.0010}_{-0.0011}$ & $0.1864^{+0.0019}_{-0.0021}$ & $0.323^{+0.036}_{-0.039}$ & 0 & 90 & $3.45^{+0.13}_{-0.13}$ & 26 \\
733.01 & No & 1.0 & 3.2 & 365.2 & 173.5 & $4.884800^{+0.000010}_{-0.000015}$ & $3030.7551^{+0.0023}_{-0.0017}$ & $0.01960^{+0.00055}_{-0.00056}$ & $0.44^{+0.08}_{-0.11}$ & 0 & 90 & $1.72^{+0.18}_{-0.16}$ & 18 \\
737.01 & No & 1.0 & 2.0 & 8.3 & 1.5 & $1.73185382^{+0.00000068}_{-0.00000067}$ & $1544.43032^{+0.00055}_{-0.00054}$ & $0.1813^{+0.0018}_{-0.0019}$ & $0.401^{+0.027}_{-0.028}$ & 0 & 90 & $4.38^{+0.14}_{-0.14}$ & 53 \\
741.01 & No & 0.5 & 7.2 & 22.2 & 5.4 & $7.576876^{+0.000012}_{-0.000011}$ & $3006.4211^{+0.0011}_{-0.0011}$ & $0.01587^{+0.00041}_{-0.00042}$ & $0.25^{+0.13}_{-0.15}$ & 0 & 90 & $5.27^{+0.47}_{-0.54}$ & 23 \\
755.01 & No & 1.1 & 9.5 & 6.8 & 11.2 & $2.5404724^{+0.0000067}_{-0.0000067}$ & $3066.4351^{+0.0027}_{-0.0029}$ & $0.01869^{+0.00064}_{-0.00063}$ & $0.25^{+0.10}_{-0.11}$ & 0 & 90 & $1.54^{+0.11}_{-0.11}$ & 28 \\
757.01 & No & 1.0 & 1.1 & 183.3 & 239.5 & $17.468192^{+0.000023}_{-0.000019}$ & $3039.1965^{+0.0014}_{-0.0012}$ & $0.02984^{+0.00059}_{-0.00060}$ & $0.36^{+0.16}_{-0.26}$ & $0.386^{+0.067}_{-0.074}$ & $-22^{+8}_{-10}$ & $2.58^{+0.29}_{-0.26}$ & 4 \\
762.01 & No & 0.7 & 11.4 & 29.7 & 1.9 & $3.4716821^{+0.0000011}_{-0.0000011}$ & $2329.50603^{+0.00028}_{-0.00028}$ & $0.17914^{+0.00088}_{-0.00089}$ & $0.7544^{+0.0054}_{-0.0054}$ & 0 & 90 & $8.07^{+0.18}_{-0.18}$ & 32 \\
771.01 & No & 1.1 & 13.4 & 5.6 & 2.7 & $2.3260162^{+0.0000018}_{-0.0000017}$ & $2335.35272^{+0.00046}_{-0.00045}$ & $0.05330^{+0.00056}_{-0.00062}$ & $0.22^{+0.12}_{-0.14}$ & 0 & 90 & $24.2^{+2.5}_{-2.7}$ & 69 \\
778.01 & No & 1.0 & 7.9 & 11.0 & 0.5 & $4.63361070^{+0.00000053}_{-0.00000054}$ & $2574.94327^{+0.00019}_{-0.00019}$ & $0.08256^{+0.00027}_{-0.00025}$ & $0.6278^{+0.0083}_{-0.0081}$ & $0.195^{+0.026}_{-0.030}$ & $25.4^{+6.8}_{-6.8}$ & $0.375^{+0.023}_{-0.023}$ & 15 \\
782.01 & No & 0.4 & -0.2 & 17.7 & 3.5 & $8.024003^{+0.000011}_{-0.000010}$ & $1577.0410^{+0.0016}_{-0.0018}$ & $0.0602^{+0.0013}_{-0.0013}$ & $0.53^{+0.11}_{-0.13}$ & $0.173^{+0.085}_{-0.089}$ & $62^{+88}_{-104}$ & $7.95^{+0.51}_{-0.52}$ & 10 \\
784.01 & No & 0.9 & 13.4 & 16.0 & 5.4 & $2.7970336^{+0.0000028}_{-0.0000027}$ & $3038.66649^{+0.00082}_{-0.00080}$ & $0.01931^{+0.00031}_{-0.00034}$ & $0.226^{+0.080}_{-0.093}$ & 0 & 90 & $1.83^{+0.11}_{-0.10}$ & 63 \\
813.01 & No & 0.4 & 0.7 & 1807.0 & 4.9 & $83.89640^{+0.00017}_{-0.00017}$ & $2125.8349^{+0.0015}_{-0.0015}$ & $0.03205^{+0.00045}_{-0.00043}$ & $0.34^{+0.09}_{-0.10}$ & 0 & 90 & $0.288^{+0.029}_{-0.031}$ & 12 \\
822.01 & No & 0.2 & -3.0 & 2.8 & 4.7 & $1.0115329^{+0.0000033}_{-0.0000047}$ & $1597.5756^{+0.0042}_{-0.0034}$ & $0.02216^{+0.00046}_{-0.00038}$ & $0.128^{+0.047}_{-0.052}$ & 0 & 90 & $2.595^{+0.047}_{-0.054}$ & 67 \\
824.01 & No & 1.2 & 9.3 & 3.6 & 1.9 & $1.39297518^{+0.00000070}_{-0.00000072}$ & $1597.81446^{+0.00043}_{-0.00044}$ & $0.04026^{+0.00070}_{-0.00058}$ & $0.734^{+0.015}_{-0.016}$ & 0 & 90 & $2.87^{+0.20}_{-0.20}$ & 71 \\
833.01 & No & 1.5 & 70.5 & 6.6 & 6.6 & $1.04188847^{+0.00000061}_{-0.00000062}$ & $1544.11975^{+0.00084}_{-0.00078}$ & $0.02015^{+0.00039}_{-0.00043}$ & $0.269^{+0.046}_{-0.050}$ & 0 & 90 & $4.04^{+0.17}_{-0.16}$ & 181 \\
837.01 & No & 1.0 & 8.0 & 29.9 & 1.7 & $8.3249090^{+0.0000032}_{-0.0000032}$ & $3022.80732^{+0.00033}_{-0.00033}$ & $0.0798^{+0.0023}_{-0.0023}$ & $0.9257^{+0.0063}_{-0.0066}$ & 0 & 90 & $1.668^{+0.097}_{-0.092}$ & 21 \\
849.01 & No & 0.9 & 3.0 & 1.8 & 9.8 & $0.76554^{+0.00024}_{-0.00024}$ & $1384.0217^{+0.0039}_{-0.0040}$ & $0.03441^{+0.00079}_{-0.00080}$ & $0.19^{+0.13}_{-0.14}$ & 0 & 90 & $1.39^{+0.29}_{-0.26}$ & 16 \\
858.01 & No & 1.1 & 5.0 & 7.0 & 0.9 & $3.2797197^{+0.0000012}_{-0.0000013}$ & $2088.31215^{+0.00018}_{-0.00019}$ & $0.09936^{+0.00069}_{-0.00070}$ & $0.375^{+0.037}_{-0.038}$ & 0 & 90 & $0.686^{+0.030}_{-0.031}$ & 25 \\
871.01 & No & 0.8 & 8.3 & 44.3 & 17.1 & $14.36269^{+0.00012}_{-0.00011}$ & $1417.0503^{+0.0037}_{-0.0034}$ & $0.02124^{+0.00077}_{-0.00083}$ & $0.38^{+0.13}_{-0.59}$ & 0 & 90 & $2.94^{+0.24}_{-0.24}$ & 10 \\
880.01 & No & 1.2 & 6.4 & 20.9 & 10.9 & $2.5736033^{+0.0000094}_{-0.0000089}$ & $3663.8740^{+0.0029}_{-0.0038}$ & $0.0186^{+0.0010}_{-0.0011}$ & $0.44^{+0.18}_{-0.19}$ & 0 & 90 & $1.56^{+0.58}_{-0.60}$ & 28 \\
892.01 & No & 3.4 & 1.3 & 2.1 & 12.7 & $10.626593^{+0.000019}_{-0.000017}$ & $2219.55281^{+0.00071}_{-0.00068}$ & $0.07951^{+0.00061}_{-0.00061}$ & $0.402^{+0.061}_{-0.065}$ & 0 & 90 & $0.526^{+0.047}_{-0.050}$ & 4 \\
905.01 & No & 1.1 & 8.2 & 19.0 & 0.6 & $3.73956594^{+0.00000066}_{-0.00000064}$ & $1628.35103^{+0.00019}_{-0.00019}$ & $0.1285^{+0.0017}_{-0.0017}$ & $0.8180^{+0.0079}_{-0.0082}$ & 0 & 90 & $1.760^{+0.063}_{-0.059}$ & 30 \\
907.01 & No & 1.4 & 3.1 & 12.6 & 2.6 & $4.5849226^{+0.0000082}_{-0.0000086}$ & $1627.0566^{+0.0011}_{-0.0011}$ & $0.04390^{+0.00067}_{-0.00063}$ & $0.22^{+0.20}_{-0.16}$ & 0 & 90 & $0.281^{+0.020}_{-0.052}$ & 10 \\
908.01 & No & 1.1 & 34.1 & 11.1 & 7.9 & $3.1837873^{+0.0000039}_{-0.0000038}$ & $1626.5482^{+0.0011}_{-0.0011}$ & $0.02861^{+0.00090}_{-0.00091}$ & $0.595^{+0.069}_{-0.074}$ & $0.082^{+0.062}_{-0.065}$ & $-133^{+41}_{-47}$ & $1.284^{+0.072}_{-0.062}$ & 62 \\
910.01 & No & 1.5 & 54.1 & 8.7 & 3.2 & $2.02910485^{+0.00000095}_{-0.00000080}$ & $1626.20449^{+0.00035}_{-0.00045}$ & $0.032581^{+0.000078}_{-0.000086}$ & $0.724^{+0.018}_{-0.013}$ & 0 & 90 & $18.5^{+1.1}_{-0.8}$ & 70 \\
913.01 & No & 0.6 & -0.4 & 22.9 & 3.5 & $11.099354^{+0.000017}_{-0.000016}$ & $1625.2117^{+0.0014}_{-0.0016}$ & $0.03043^{+0.00077}_{-0.00077}$ & $0.24^{+0.16}_{-0.19}$ & 0 & 90 & $2.64^{+0.29}_{-0.39}$ & 8 \\
954.01 & No & 1.8 & 18.1 & 9.4 & 3.6 & $3.6849734^{+0.0000045}_{-0.0000044}$ & $2167.3241^{+0.0010}_{-0.0011}$ & $0.0465^{+0.0011}_{-0.0010}$ & $0.609^{+0.068}_{-0.090}$ & $0.176^{+0.065}_{-0.079}$ & $247^{+40}_{-27}$ & $0.250^{+0.020}_{-0.019}$ & 18 \\
969.01 & No & 1.3 & 20.5 & 5.8 & 5.8 & $1.8237295^{+0.0000036}_{-0.0000037}$ & $2248.37692^{+0.00091}_{-0.00091}$ & $0.03859^{+0.00086}_{-0.00095}$ & $0.479^{+0.037}_{-0.040}$ & 0 & 90 & $3.42^{+0.21}_{-0.21}$ & 21 \\
1052.01 & No & 0.6 & 5.0 & 22.6 & 24.1 & $9.139884^{+0.000074}_{-0.000063}$ & $1332.9414^{+0.0042}_{-0.0046}$ & $0.0193^{+0.0011}_{-0.0010}$ & $0.814^{+0.042}_{-0.046}$ & $0.174^{+0.075}_{-0.076}$ & $-122^{+18}_{-19}$ & $0.846^{+0.067}_{-0.067}$ & 8 \\
1054.01 & No & 1.4 & 3.5 & 46.7 & 36.7 & $15.50770^{+0.00012}_{-0.00013}$ & $3122.695^{+0.010}_{-0.011}$ & $0.02385^{+0.00082}_{-0.00070}$ & $0.37^{+0.20}_{-0.20}$ & 0 & 90 & $0.83^{+0.17}_{-0.25}$ & 4 \\
1055.01 & No & 0.4 & -1.3 & 183.3 & 79.8 & $17.471315^{+0.000015}_{-0.000016}$ & $1661.06258^{+0.00068}_{-0.00064}$ & $0.03289^{+0.00034}_{-0.00036}$ & $0.395^{+0.038}_{-0.039}$ & 0 & 90 & $1.567^{+0.074}_{-0.083}$ & 5 \\
1062.01 & No & 1.1 & 24.2 & 212.8 & 6.7 & $4.1150610^{+0.0000042}_{-0.0000042}$ & $3177.2003^{+0.0012}_{-0.0012}$ & $0.02359^{+0.00035}_{-0.00033}$ & $0.8598^{+0.0072}_{-0.0075}$ & $0.162^{+0.044}_{-0.044}$ & $119^{+21}_{-22}$ & $2.204^{+0.095}_{-0.090}$ & 42 \\
1073.01 & No & 1.1 & 8.8 & 9.5 & 2.8 & $3.9228082^{+0.0000029}_{-0.0000029}$ & $2036.47178^{+0.00053}_{-0.00055}$ & $0.1741^{+0.0013}_{-0.0013}$ & $0.7180^{+0.0091}_{-0.0088}$ & 0 & 90 & $3.43^{+0.11}_{-0.11}$ & 16 \\
1075.01 & No & 1.1 & 16.7 & 1.6 & 4.3 & $0.60473652^{+0.00000078}_{-0.00000076}$ & $1654.25212^{+0.00082}_{-0.00085}$ & $0.02858^{+0.00076}_{-0.00081}$ & $0.28^{+0.12}_{-0.14}$ & 0 & 90 & $3.50^{+0.42}_{-0.50}$ & 98 \\
1078.01 & No & 1.7 & 56.1 & 18.1 & 3.2 & $0.51824197^{+0.00000025}_{-0.00000024}$ & $1654.10467^{+0.00040}_{-0.00041}$ & $0.02858^{+0.00051}_{-0.00051}$ & $0.507^{+0.058}_{-0.068}$ & 0 & 90 & $8.75^{+0.80}_{-0.78}$ & 130 \\
1098.01 & No & 0.9 & 4.9 & 39.4 & 5.4 & $10.182710^{+0.000014}_{-0.000019}$ & $1629.9114^{+0.0018}_{-0.0016}$ & $0.02492^{+0.00064}_{-0.00058}$ & $0.49^{+0.14}_{-0.16}$ & $0.31^{+0.08}_{-0.11}$ & $104^{+34}_{-37}$ & $1.026^{+0.092}_{-0.094}$ & 18 \\
1099.01 & No & 1.0 & 35.2 & 13.8 & 3.7 & $6.4410128^{+0.0000031}_{-0.0000033}$ & $3140.22274^{+0.00047}_{-0.00048}$ & $0.02721^{+0.00041}_{-0.00041}$ & $0.616^{+0.059}_{-0.067}$ & $0.240^{+0.043}_{-0.042}$ & $64^{+20}_{-19}$ & $2.60^{+0.27}_{-0.26}$ & 11 \\
1107.01 & No & 1.0 & 0.3 & 17.5 & 0.8 & $4.0782435^{+0.0000010}_{-0.0000010}$ & $2336.07315^{+0.00013}_{-0.00013}$ & $0.07362^{+0.00020}_{-0.00019}$ & $0.243^{+0.049}_{-0.046}$ & 0 & 90 & $0.346^{+0.011}_{-0.014}$ & 23 \\
1135.01 & No & 1.1 & 10.8 & 334.7 & 0.7 & $8.0277322^{+0.0000011}_{-0.0000012}$ & $3466.30881^{+0.00016}_{-0.00016}$ & $0.07054^{+0.00020}_{-0.00021}$ & $0.0071^{+0.0065}_{-0.0063}$ & 0 & 90 & $0.9560^{+0.0053}_{-0.0056}$ & 32 \\
1173.01 & No & 0.9 & 5.0 & 29.0 & 0.8 & $7.0643989^{+0.0000017}_{-0.0000018}$ & $3341.78447^{+0.00028}_{-0.00028}$ & $0.0895^{+0.0010}_{-0.0011}$ & $0.7668^{+0.0075}_{-0.0078}$ & 0 & 90 & $1.617^{+0.056}_{-0.056}$ & 27 \\
1174.01 & No & 1.4 & 15.7 & 278.9 & 9.5 & $8.953470^{+0.000017}_{-0.000016}$ & $3355.4041^{+0.0019}_{-0.0018}$ & $0.02937^{+0.00076}_{-0.00079}$ & $0.26^{+0.15}_{-0.21}$ & 0 & 90 & $2.46^{+0.31}_{-0.39}$ & 24 \\
1180.01 & No & 0.7 & 0.9 & 25.4 & 1.9 & $9.6867614^{+0.0000085}_{-0.0000084}$ & $3473.41271^{+0.00082}_{-0.00081}$ & $0.03801^{+0.00093}_{-0.00082}$ & $0.56^{+0.09}_{-0.10}$ & 0 & 90 & $2.53^{+0.56}_{-0.52}$ & 39 \\
1184.01 & No & 1.3 & 26.0 & 17.7 & 3.0 & $5.7484342^{+0.0000024}_{-0.0000024}$ & $3558.34815^{+0.00045}_{-0.00044}$ & $0.03160^{+0.00053}_{-0.00049}$ & $0.706^{+0.019}_{-0.020}$ & 0 & 90 & $3.01^{+0.21}_{-0.20}$ & 164 \\
1194.01 & No & 1.0 & 10.2 & 6.2 & 0.6 & $2.31064477^{+0.00000037}_{-0.00000038}$ & $3367.07288^{+0.00016}_{-0.00016}$ & $0.08317^{+0.00052}_{-0.00054}$ & $0.8293^{+0.0063}_{-0.0066}$ & 0 & 90 & $1.562^{+0.059}_{-0.057}$ & 87 \\
1199.01 & No & 1.1 & 7.7 & 8.1 & 1.8 & $3.6714668^{+0.0000024}_{-0.0000024}$ & $3360.43340^{+0.00061}_{-0.00062}$ & $0.06719^{+0.00072}_{-0.00062}$ & $0.8458^{+0.0095}_{-0.0095}$ & 0 & 90 & $0.560^{+0.034}_{-0.035}$ & 26 \\
1201.01 & No & 1.2 & 5.3 & 26.6 & 4.2 & $2.4919900^{+0.0000057}_{-0.0000063}$ & $1411.6675^{+0.0016}_{-0.0013}$ & $0.04368^{+0.00079}_{-0.00081}$ & $0.416^{+0.051}_{-0.057}$ & 0 & 90 & $5.62^{+0.43}_{-0.45}$ & 17 \\
1203.01 & Weak & 2.3 & 19.7 & 54.8 & 22.4 & $25.502673^{+0.000052}_{-0.000063}$ & $1553.0723^{+0.0023}_{-0.0028}$ & $0.02285^{+0.00062}_{-0.00052}$ & $0.41^{+0.27}_{-0.28}$ & 0 & 90 & $0.83^{+0.23}_{-0.39}$ & 5 \\
1221.01 & No & 0.7 & 11.1 & 432.5 & 19.6 & $91.68117^{+0.00041}_{-0.00036}$ & $1404.1852^{+0.0044}_{-0.0042}$ & $0.02628^{+0.00048}_{-0.00045}$ & $0.15^{+0.13}_{-0.14}$ & 0 & 90 & $1.153^{+0.073}_{-0.099}$ & 9 \\
1227.01 & Weak & 2.1 & 56.8 & 289.7 & 38.1 & $27.36153^{+0.00012}_{-0.00013}$ & $1617.4837^{+0.0045}_{-0.0043}$ & $0.1575^{+0.0053}_{-0.0051}$ & $0.831^{+0.018}_{-0.017}$ & 0 & 90 & $1.15^{+0.18}_{-0.17}$ & 5 \\
1228.01 & No & 1.1 & 12.5 & 72.8 & 8.7 & $29.049774^{+0.000052}_{-0.000052}$ & $3178.4598^{+0.0022}_{-0.0021}$ & $0.02017^{+0.00030}_{-0.00032}$ & $0.32^{+0.09}_{-0.11}$ & 0 & 90 & $0.513^{+0.050}_{-0.053}$ & 27 \\
1230.01 & No & 1.4 & 13.5 & 58.1 & 39.9 & $25.05702^{+0.00014}_{-0.00013}$ & $1620.3143^{+0.0053}_{-0.0052}$ & $0.0227^{+0.0021}_{-0.0015}$ & $0.53^{+0.27}_{-0.33}$ & 0 & 90 & $0.45^{+0.25}_{-0.27}$ & 8 \\
1231.01 & No & 0.3 & 3.0 & 51.0 & 1.3 & $24.2455500^{+0.0000092}_{-0.0000093}$ & $1563.88945^{+0.00050}_{-0.00051}$ & $0.07336^{+0.00086}_{-0.00081}$ & $0.19^{+0.10}_{-0.14}$ & 0 & 90 & $6.95^{+0.36}_{-0.49}$ & 5 \\
1235.01 & No & 1.0 & 8.6 & 80.7 & 4.8 & $3.4447207^{+0.0000048}_{-0.0000044}$ & $3333.6346^{+0.0014}_{-0.0014}$ & $0.02570^{+0.00056}_{-0.00056}$ & $0.243^{+0.085}_{-0.100}$ & 0 & 90 & $3.83^{+0.25}_{-0.24}$ & 55 \\
1239.01 & No & 0.6 & 3.8 & 73.0 & 2.1 & $12.639709^{+0.000011}_{-0.000011}$ & $2604.09629^{+0.00048}_{-0.00047}$ & $0.0553^{+0.0022}_{-0.0017}$ & $0.45^{+0.21}_{-0.29}$ & 0 & 90 & $2.34^{+0.75}_{-0.91}$ & 16 \\
1244.01 & No & 1.1 & 25.7 & 155.7 & 5.4 & $6.4003100^{+0.0000063}_{-0.0000064}$ & $2913.80819^{+0.00065}_{-0.00063}$ & $0.03117^{+0.00076}_{-0.00074}$ & $0.555^{+0.070}_{-0.070}$ & 0 & 90 & $2.99^{+0.49}_{-0.48}$ & 139 \\
1247.01 & No & 1.8 & 13.3 & 35.8 & 5.6 & $15.923454^{+0.000020}_{-0.000021}$ & $3311.8422^{+0.0014}_{-0.0014}$ & $0.02232^{+0.00039}_{-0.00041}$ & $0.492^{+0.078}_{-0.087}$ & 0 & 90 & $1.17^{+0.17}_{-0.18}$ & 27 \\
1248.01 & No & 0.8 & 4.9 & 148.5 & 0.5 & $4.36015669^{+0.00000053}_{-0.00000054}$ & $1687.12114^{+0.00015}_{-0.00016}$ & $0.07202^{+0.00036}_{-0.00034}$ & $0.615^{+0.011}_{-0.011}$ & 0 & 90 & $2.010^{+0.062}_{-0.059}$ & 193 \\
1249.01 & No & 1.5 & 2.7 & 28.0 & 11.1 & $13.079090^{+0.000043}_{-0.000046}$ & $3342.3426^{+0.0032}_{-0.0035}$ & $0.0304^{+0.0010}_{-0.0010}$ & $0.627^{+0.049}_{-0.055}$ & 0 & 90 & $1.51^{+0.10}_{-0.10}$ & 13 \\
1255.01 & No & 1.3 & 11.7 & 2792.7 & 1.6 & $10.2888903^{+0.0000038}_{-0.0000040}$ & $3337.87717^{+0.00031}_{-0.00032}$ & $0.02820^{+0.00027}_{-0.00029}$ & $0.681^{+0.027}_{-0.031}$ & $0.486^{+0.029}_{-0.026}$ & $96.5^{+7.4}_{-7.9}$ & $2.209^{+0.072}_{-0.068}$ & 87 \\
1268.01 & No & 1.0 & 14.1 & 27.0 & 0.8 & $8.1577302^{+0.0000014}_{-0.0000014}$ & $3359.60870^{+0.00018}_{-0.00018}$ & $0.09071^{+0.00037}_{-0.00036}$ & $0.334^{+0.027}_{-0.032}$ & $0.037^{+0.034}_{-0.025}$ & $-43^{+11}_{-10}$ & $1.369^{+0.090}_{-0.077}$ & 24 \\
1269.01 & No & 1.3 & 41.6 & 26.8 & 6.4 & $4.2530048^{+0.0000045}_{-0.0000045}$ & $1686.6020^{+0.0014}_{-0.0014}$ & $0.02616^{+0.00039}_{-0.00039}$ & $0.15^{+0.08}_{-0.11}$ & 0 & 90 & $2.103^{+0.063}_{-0.057}$ & 210 \\
1272.01 & No & 0.6 & 2.5 & 16.7 & 2.0 & $3.3159761^{+0.0000024}_{-0.0000025}$ & $2661.40060^{+0.00056}_{-0.00053}$ & $0.0478^{+0.0012}_{-0.0012}$ & $0.50^{+0.08}_{-0.11}$ & $0.360^{+0.054}_{-0.052}$ & $140.5^{+4.8}_{-4.7}$ & $2.471^{+0.080}_{-0.081}$ & 28 \\
1516.01 & No & 1.4 & 2.6 & 199.8 & 0.3 & $2.05601438^{+0.00000010}_{-0.00000011}$ & $3449.200608^{+0.000031}_{-0.000031}$ & $0.11994^{+0.00017}_{-0.00016}$ & $0.173^{+0.021}_{-0.020}$ & 0 & 90 & $0.984^{+0.009}_{-0.010}$ & 64 \\
1518.01 & No & 0.8 & 11.2 & 22.0 & 0.4 & $1.90261195^{+0.00000012}_{-0.00000012}$ & $2854.414597^{+0.000047}_{-0.000046}$ & $0.10071^{+0.00045}_{-0.00051}$ & $0.8798^{+0.0016}_{-0.0014}$ & 0 & 90 & $0.3612^{+0.0035}_{-0.0040}$ & 83 \\
1601.01 & No & 0.9 & 3.2 & 182.1 & 24.1 & $5.3317454^{+0.0000048}_{-0.0000048}$ & $1793.2771^{+0.0014}_{-0.0015}$ & $0.05846^{+0.00066}_{-0.00063}$ & $0.17^{+0.10}_{-0.14}$ & 0 & 90 & $0.203^{+0.008}_{-0.011}$ & 7 \\
1605.01 & No & 1.0 & 1.5 & 18.0 & 9.4 & $8.709455^{+0.000010}_{-0.000010}$ & $2896.13222^{+0.00069}_{-0.00071}$ & $0.0889^{+0.0091}_{-0.0064}$ & $0.936^{+0.022}_{-0.021}$ & 0 & 90 & $0.408^{+0.075}_{-0.057}$ & 4 \\
1611.01 & Yes & \textbf{3.7} & \textbf{131.3} & 887.2 & 6.5 & $16.2016626^{+0.0000079}_{-0.0000078}$ & $3449.06566^{+0.00046}_{-0.00047}$ & $0.02863^{+0.00028}_{-0.00027}$ & $0.670^{+0.027}_{-0.027}$ & 0 & 90 & $2.57^{+0.24}_{-0.25}$ & 22 \\
1630.01 & No & 0.9 & 1.5 & 26.3 & 3.1 & $12.055732^{+0.000028}_{-0.000014}$ & $3461.6758^{+0.0027}_{-0.0012}$ & $0.02751^{+0.00074}_{-0.00064}$ & $0.822^{+0.026}_{-0.028}$ & 0 & 90 & $2.43^{+0.45}_{-0.44}$ & 22 \\
1634.01 & No & 1.4 & 28.6 & 2.7 & 8.7 & $0.9893382^{+0.0000013}_{-0.0000011}$ & $1791.5147^{+0.0012}_{-0.0010}$ & $0.03595^{+0.00062}_{-0.00088}$ & $0.308^{+0.065}_{-0.064}$ & 0 & 90 & $6.44^{+0.40}_{-0.47}$ & 37 \\
1640.01 & No & 1.0 & 13.9 & 5.2 & 1.8 & $1.94953886^{+0.00000087}_{-0.00000089}$ & $2767.37238^{+0.00028}_{-0.00028}$ & $0.04542^{+0.00063}_{-0.00069}$ & $0.717^{+0.010}_{-0.011}$ & 0 & 90 & $20.8^{+1.4}_{-1.6}$ & 108 \\
1659.01 & No & 1.2 & 26.9 & 14.5 & 12.8 & $5.877576^{+0.000012}_{-0.000012}$ & $2757.3582^{+0.0014}_{-0.0014}$ & $0.02042^{+0.00057}_{-0.00058}$ & $0.263^{+0.087}_{-0.093}$ & 0 & 90 & $1.48^{+0.14}_{-0.16}$ & 80 \\
1669.01 & Weak & 2.3 & 153.3 & 8.7 & 10.4 & $2.6800541^{+0.0000019}_{-0.0000020}$ & $3478.58261^{+0.00066}_{-0.00063}$ & $0.01815^{+0.00044}_{-0.00036}$ & $0.491^{+0.046}_{-0.038}$ & 0 & 90 & $1.201^{+0.019}_{-0.017}$ & 88 \\
1680.01 & No & 0.9 & 10.3 & 15.2 & 2.6 & $4.8026435^{+0.0000032}_{-0.0000032}$ & $2657.39542^{+0.00041}_{-0.00042}$ & $0.06308^{+0.00059}_{-0.00071}$ & $0.268^{+0.058}_{-0.057}$ & 0 & 90 & $26.9^{+1.1}_{-1.2}$ & 195 \\
1683.01 & No & 0.6 & 7.0 & 15.7 & 3.1 & $3.0575259^{+0.0000036}_{-0.0000037}$ & $1816.4115^{+0.0013}_{-0.0012}$ & $0.0343^{+0.0032}_{-0.0026}$ & $0.80^{+0.11}_{-0.19}$ & 0 & 90 & $2.5^{+3.2}_{-1.7}$ & 35 \\
1685.01 & No & 1.1 & 11.7 & 1.5 & 3.8 & $0.66914251^{+0.00000074}_{-0.00000070}$ & $2910.93835^{+0.00068}_{-0.00061}$ & $0.02908^{+0.00020}_{-0.00028}$ & $0.273^{+0.052}_{-0.044}$ & 0 & 90 & $6.52^{+0.14}_{-0.14}$ & 92 \\
1690.01 & No & 1.9 & 8.6 & 3956.3 & 0.6 & $1.40793868 \pm 0.00000014$ & $2419.987423 \pm 0.000081$ & $6.82^{+0.15}_{-0.17}$ & $6.53^{+0.15}_{-0.18}$ & 0 & 90 & $292503^{+13257}_{-14771}$ & 348 \\
1691.01 & No & 1.5 & 10.0 & 160.1 & 4.7 & $16.736898^{+0.000031}_{-0.000028}$ & $3458.3060^{+0.0020}_{-0.0017}$ & $0.03237^{+0.00038}_{-0.00040}$ & $0.14^{+0.11}_{-0.16}$ & 0 & 90 & $1.272^{+0.052}_{-0.070}$ & 22 \\
1693.01 & No & 0.7 & 7.8 & 5.7 & 5.0 & $1.7666857^{+0.0000029}_{-0.0000029}$ & $1817.6873^{+0.0016}_{-0.0016}$ & $0.02673^{+0.00092}_{-0.00096}$ & $0.25^{+0.09}_{-0.11}$ & 0 & 90 & $7.02^{+0.48}_{-0.49}$ & 71 \\
1694.01 & No & 0.6 & 0.3 & 10.9 & 1.2 & $3.770162^{+0.000098}_{-0.000096}$ & $1843.65735^{+0.00041}_{-0.00039}$ & $0.06107^{+0.00063}_{-0.00066}$ & $0.042^{+0.072}_{-0.075}$ & 0 & 90 & $1.710^{+0.046}_{-0.054}$ & 12 \\
1695.01 & No & 1.0 & 7.3 & 10.2 & 4.2 & $3.1342936^{+0.0000035}_{-0.0000035}$ & $1791.5187^{+0.0015}_{-0.0015}$ & $0.0350^{+0.0011}_{-0.0011}$ & $0.695^{+0.045}_{-0.052}$ & 0 & 90 & $5.34^{+0.43}_{-0.41}$ & 81 \\
1696.01 & No & 0.7 & 0.9 & 6.4 & 5.7 & $2.500543^{+0.000011}_{-0.000011}$ & $2911.8323^{+0.0017}_{-0.0017}$ & $0.1021^{+0.0012}_{-0.0013}$ & $0.608^{+0.031}_{-0.031}$ & 0 & 90 & $16.8^{+1.4}_{-1.4}$ & 18 \\
1710.01 & No & 1.6 & 16.6 & 132.3 & 4.1 & $24.283366^{+0.000011}_{-0.000011}$ & $3439.66522^{+0.00053}_{-0.00050}$ & $0.04983^{+0.00023}_{-0.00023}$ & $0.087^{+0.080}_{-0.090}$ & 0 & 90 & $1.607^{+0.030}_{-0.046}$ & 8 \\
1716.01 & No & 0.8 & 9.7 & 99.5 & 18.1 & $8.082358^{+0.000035}_{-0.000033}$ & $2959.2209^{+0.0022}_{-0.0020}$ & $0.02183^{+0.00073}_{-0.00075}$ & $0.601^{+0.082}_{-0.099}$ & 0 & 90 & $0.81^{+0.17}_{-0.17}$ & 11 \\
1723.01 & No & 1.8 & 10.3 & 29.7 & 31.7 & $13.727037^{+0.000019}_{-0.000019}$ & $3307.7646^{+0.0010}_{-0.0010}$ & $0.02853^{+0.00051}_{-0.00058}$ & $0.488^{+0.040}_{-0.053}$ & 0 & 90 & $1.153^{+0.080}_{-0.081}$ & 8 \\
1728.01 & No & 1.0 & 11.8 & 293.0 & 3.8 & $3.4914016^{+0.0000012}_{-0.0000011}$ & $2604.40075^{+0.00020}_{-0.00019}$ & $0.07019^{+0.00072}_{-0.00079}$ & $0.455^{+0.031}_{-0.036}$ & 0 & 90 & $3.76^{+0.18}_{-0.18}$ & 20 \\
1736.01 & No & 1.2 & 10.2 & 16.5 & 6.4 & $7.073102^{+0.000014}_{-0.000015}$ & $3476.1912^{+0.0023}_{-0.0026}$ & $0.02052^{+0.00030}_{-0.00031}$ & $0.622^{+0.030}_{-0.034}$ & 0 & 90 & $0.504^{+0.035}_{-0.033}$ & 24 \\
1739.01 & No & 0.9 & 0.7 & 18.8 & 5.6 & $8.303331^{+0.000015}_{-0.000016}$ & $2631.8190^{+0.0014}_{-0.0014}$ & $0.02378^{+0.00090}_{-0.00081}$ & $0.765^{+0.036}_{-0.051}$ & 0 & 90 & $2.69^{+0.20}_{-0.20}$ & 51 \\
1742.01 & Weak & 2.4 & 94.1 & 774.2 & 18.3 & $21.268975^{+0.000027}_{-0.000025}$ & $3533.2158^{+0.0015}_{-0.0015}$ & $0.01918^{+0.00018}_{-0.00019}$ & $0.15^{+0.14}_{-0.15}$ & $0.298^{+0.077}_{-0.074}$ & $-30.5^{+5.3}_{-7.9}$ & $1.041^{+0.060}_{-0.059}$ & 40 \\
1744.01 & No & 0.8 & 4.5 & 55.4 & 6.0 & $22.341682^{+0.000048}_{-0.000047}$ & $3533.9510^{+0.0018}_{-0.0017}$ & $0.02311^{+0.00073}_{-0.00065}$ & $0.868^{+0.019}_{-0.020}$ & 0 & 90 & $1.20^{+0.20}_{-0.19}$ & 34 \\
1751.01 & No & 1.3 & 4.3 & 139.5 & 5.5 & $37.468496^{+0.000073}_{-0.000072}$ & $3532.1209^{+0.0019}_{-0.0018}$ & $0.02082^{+0.00030}_{-0.00030}$ & $0.30^{+0.17}_{-0.19}$ & $0.278^{+0.077}_{-0.076}$ & $177^{+16}_{-16}$ & $0.570^{+0.041}_{-0.042}$ & 23 \\
1753.01 & No & 1.1 & 19.4 & 99.3 & 9.4 & $5.384600^{+0.000011}_{-0.000011}$ & $2653.7347^{+0.0012}_{-0.0012}$ & $0.02404^{+0.00041}_{-0.00035}$ & $0.313^{+0.059}_{-0.064}$ & 0 & 90 & $1.466^{+0.072}_{-0.070}$ & 149 \\
1758.01 & No & 0.9 & 4.4 & 87.3 & 4.7 & $20.705143^{+0.000026}_{-0.000026}$ & $3421.69802^{+0.00094}_{-0.00090}$ & $0.04058^{+0.00064}_{-0.00067}$ & $0.608^{+0.030}_{-0.034}$ & 0 & 90 & $2.14^{+0.15}_{-0.14}$ & 11 \\
1759.01 & Weak & 2.1 & 18.7 & 39.5 & 4.9 & $18.850052^{+0.000012}_{-0.000012}$ & $3404.26961^{+0.00064}_{-0.00071}$ & $0.04905^{+0.00057}_{-0.00057}$ & $0.204^{+0.070}_{-0.082}$ & 0 & 90 & $3.96^{+0.18}_{-0.20}$ & 12 \\
1768.01 & No & 1.3 & 11.1 & 23.6 & 12.7 & $7.337693^{+0.000026}_{-0.000028}$ & $3331.4401^{+0.0033}_{-0.0036}$ & $0.02636^{+0.00069}_{-0.00076}$ & $0.15^{+0.15}_{-0.10}$ & 0 & 90 & $0.765^{+0.090}_{-0.085}$ & 12 \\
1772.01 & Weak & 2.4 & 17.1 & 19.8 & 15.5 & $8.054201^{+0.000037}_{-0.000038}$ & $2628.8485^{+0.0026}_{-0.0029}$ & $0.02578^{+0.00090}_{-0.00096}$ & $0.49^{+0.10}_{-0.14}$ & 0 & 90 & $1.50^{+0.25}_{-0.27}$ & 7 \\
1774.01 & - & - & - & - & - & $16.7087^{+0.0030}_{-0.0034}$ & $1872.3413^{+0.0022}_{-0.0022}$ & $0.0234^{+0.0011}_{-0.0009}$ & $0.35^{+0.34}_{-0.26}$ & 0 & 90 & $0.78^{+0.16}_{-0.41}$ & 2 \\
1775.01 & No & 0.3 & -1.0 & 29.3 & 0.6 & $10.240556^{+0.000010}_{-0.000010}$ & $2635.36519^{+0.00051}_{-0.00051}$ & $0.08986^{+0.00065}_{-0.00068}$ & $0.080^{+0.070}_{-0.088}$ & 0 & 90 & $2.241^{+0.053}_{-0.056}$ & 4 \\
1776.01 & No & 1.0 & 2.6 & 9.0 & 13.9 & $2.801033^{+0.000045}_{-0.000050}$ & $1871.4917^{+0.0034}_{-0.0036}$ & $0.01142^{+0.00051}_{-0.00054}$ & $0.674^{+0.075}_{-0.099}$ & 0 & 90 & $1.59^{+0.10}_{-0.11}$ & 17 \\
1777.01 & No & 0.4 & -1.0 & 46.7 & 34.3 & $14.650127^{+0.000089}_{-0.000085}$ & $2635.1073^{+0.0033}_{-0.0033}$ & $0.0214^{+0.0011}_{-0.0010}$ & $0.797^{+0.034}_{-0.041}$ & 0 & 90 & $1.62^{+0.27}_{-0.25}$ & 4 \\
1778.01 & No & 1.7 & 4.2 & 36.7 & 24.4 & $6.51586^{+0.00021}_{-0.00020}$ & $1876.0216^{+0.0053}_{-0.0053}$ & $0.01900^{+0.00097}_{-0.00097}$ & $0.773^{+0.058}_{-0.085}$ & $0.234^{+0.062}_{-0.066}$ & $-8^{+31}_{-27}$ & $0.732^{+0.033}_{-0.036}$ & 8 \\
1789.01 & No & 1.4 & 10.1 & 10.8 & 1.6 & $3.2087112^{+0.0000016}_{-0.0000016}$ & $3279.06996^{+0.00039}_{-0.00039}$ & $0.0711^{+0.0050}_{-0.0045}$ & $0.9779^{+0.0066}_{-0.0064}$ & 0 & 90 & $0.220^{+0.013}_{-0.012}$ & 43 \\
1793.01 & No & 0.0 & -0.4 & 242.7 & 16.7 & $55.082648^{+0.000041}_{-0.000039}$ & $3017.42952^{+0.00062}_{-0.00063}$ & $0.04359^{+0.00045}_{-0.00050}$ & $0.427^{+0.043}_{-0.049}$ & $0.201^{+0.022}_{-0.025}$ & $25.9^{+8.1}_{-8.5}$ & $1.674^{+0.027}_{-0.025}$ & 3 \\
1794.01 & No & 0.5 & 3.6 & 28.0 & 10.0 & $8.765584^{+0.000037}_{-0.000034}$ & $2661.9911^{+0.0029}_{-0.0026}$ & $0.02353^{+0.00059}_{-0.00060}$ & $0.642^{+0.036}_{-0.040}$ & 0 & 90 & $0.597^{+0.039}_{-0.038}$ & 12 \\
1799.01 & No & 1.1 & 1.5 & 14.6 & 32.8 & $7.09362^{+0.00034}_{-0.00017}$ & $1904.8187^{+0.0060}_{-0.0056}$ & $0.0143^{+0.0011}_{-0.0013}$ & $0.70^{+0.08}_{-0.12}$ & 0 & 90 & $1.538^{+0.090}_{-0.099}$ & 8 \\
1801.01 & No & 1.4 & 2.3 & 50.7 & 2.8 & $10.643997^{+0.000031}_{-0.000034}$ & $2648.6208^{+0.0014}_{-0.0016}$ & $0.03454^{+0.00074}_{-0.00074}$ & $0.13^{+0.10}_{-0.12}$ & 0 & 90 & $5.13^{+0.19}_{-0.20}$ & 4 \\
1806.01 & - & - & - & - & - & $15.1459^{+0.0074}_{-0.0078}$ & $1909.5452^{+0.0044}_{-0.0043}$ & $0.072^{+0.012}_{-0.008}$ & $0.69^{+0.19}_{-0.27}$ & 0 & 90 & $4.9^{+3.4}_{-3.2}$ & 2 \\
1807.01 & Weak & 2.8 & 125.2 & 452.8 & 8.1 & $0.54937011^{+0.00000059}_{-0.00000032}$ & $2664.07075^{+0.00042}_{-0.00030}$ & $0.01908^{+0.00046}_{-0.00025}$ & $0.581^{+0.023}_{-0.023}$ & 0 & 90 & $2.914^{+0.042}_{-0.042}$ & 132 \\
1811.01 & No & 1.3 & 15.9 & 8.4 & 1.0 & $3.7130678^{+0.0000014}_{-0.0000014}$ & $2661.05000^{+0.00019}_{-0.00019}$ & $0.13258^{+0.00070}_{-0.00066}$ & $0.7461^{+0.0071}_{-0.0071}$ & 0 & 90 & $2.573^{+0.090}_{-0.088}$ & 11 \\
1820.01 & No & 0.7 & -1.5 & 15.1 & 4.2 & $4.8606760^{+0.0000052}_{-0.0000054}$ & $2661.32857^{+0.00054}_{-0.00051}$ & $0.07814^{+0.00075}_{-0.00068}$ & $0.849^{+0.012}_{-0.013}$ & 0 & 90 & $0.438^{+0.034}_{-0.031}$ & 8 \\
1823.01 & No & 0.3 & -1.3 & 83.0 & 0.3 & $38.813592^{+0.000019}_{-0.000019}$ & $3345.34994^{+0.00047}_{-0.00048}$ & $0.08581^{+0.00068}_{-0.00064}$ & $0.18^{+0.09}_{-0.12}$ & 0 & 90 & $1.92^{+0.08}_{-0.11}$ & 5 \\
1824.01 & No & 0.8 & 5.3 & 47.2 & 4.8 & $22.808520^{+0.000035}_{-0.000043}$ & $3362.1004^{+0.0013}_{-0.0012}$ & $0.03085^{+0.00045}_{-0.00046}$ & $0.417^{+0.038}_{-0.043}$ & 0 & 90 & $2.31^{+0.12}_{-0.11}$ & 8 \\
1827.01 & No & 0.9 & 12.8 & 4.9 & 1.2 & $1.46712136^{+0.00000082}_{-0.00000074}$ & $2691.12832^{+0.00021}_{-0.00019}$ & $0.037241^{+0.000054}_{-0.000055}$ & $0.118^{+0.061}_{-0.072}$ & 0 & 90 & $12.94^{+0.30}_{-0.31}$ & 24 \\
1828.01 & No & 1.0 & 4.9 & 42.8 & 1.8 & $9.0941117^{+0.0000058}_{-0.0000057}$ & $2918.44019^{+0.00035}_{-0.00035}$ & $0.05202^{+0.00070}_{-0.00060}$ & $0.553^{+0.066}_{-0.065}$ & 0 & 90 & $0.478^{+0.068}_{-0.074}$ & 99 \\
1836.01 & No & 1.1 & 13.7 & 65.1 & 2.9 & $20.380807^{+0.000012}_{-0.000012}$ & $3461.72660^{+0.00050}_{-0.00050}$ & $0.04688^{+0.00023}_{-0.00020}$ & $0.549^{+0.017}_{-0.018}$ & 0 & 90 & $0.413^{+0.017}_{-0.017}$ & 15 \\
1842.01 & No & 0.7 & 0.1 & 39.2 & 0.9 & $9.573924^{+0.000015}_{-0.000015}$ & $2680.10259^{+0.00081}_{-0.00075}$ & $0.05561^{+0.00056}_{-0.00053}$ & $0.762^{+0.017}_{-0.018}$ & $0.199^{+0.033}_{-0.035}$ & $65^{+10}_{-9}$ & $0.239^{+0.014}_{-0.014}$ & 4 \\
1846.01 & No & 1.2 & 31.2 & 10.6 & 5.0 & $3.9306672^{+0.0000044}_{-0.0000044}$ & $2884.34222^{+0.00055}_{-0.00056}$ & $0.03981^{+0.00029}_{-0.00041}$ & $0.515^{+0.028}_{-0.024}$ & 0 & 90 & $8.94^{+0.47}_{-0.54}$ & 149 \\
1853.01 & No & 1.2 & 8.2 & 3.1 & 5.7 & $1.2436268^{+0.0000048}_{-0.0000051}$ & $2690.7406^{+0.0012}_{-0.0013}$ & $0.0408^{+0.0014}_{-0.0015}$ & $0.529^{+0.031}_{-0.035}$ & 0 & 90 & $2.23^{+0.13}_{-0.13}$ & 17 \\
1855.01 & No & 0.6 & 6.3 & 3.7 & 1.3 & $1.364062^{+0.000045}_{-0.000046}$ & $2690.63727^{+0.00042}_{-0.00040}$ & $0.149^{+0.032}_{-0.026}$ & $0.998^{+0.039}_{-0.032}$ & 0 & 90 & $1.18^{+0.10}_{-0.10}$ & 11 \\
1859.01 & Yes & \textbf{12.3} & \textbf{1085.9} & 2720.8 & 8.8 & $63.484178^{+0.000016}_{-0.000022}$ & $3503.69028^{+0.00031}_{-0.00019}$ & $0.06794^{+0.00030}_{-0.00030}$ & $0.538^{+0.018}_{-0.020}$ & $0.549^{+0.062}_{-0.044}$ & $117.5^{+7.2}_{-9.9}$ & $0.66^{+0.10}_{-0.14}$ & 14 \\
1860.01 & No & 1.5 & 19.3 & 2.7 & 4.2 & $1.06620604^{+0.00000072}_{-0.00000070}$ & $3367.14534^{+0.00082}_{-0.00075}$ & $0.01433^{+0.00028}_{-0.00028}$ & $0.6981^{+0.0094}_{-0.0077}$ & 0 & 90 & $1.700^{+0.049}_{-0.045}$ & 255 \\
1862.01 & No & 1.0 & 8.0 & 13.7 & 1.8 & $5.6442122^{+0.0000029}_{-0.0000030}$ & $2768.44465^{+0.00030}_{-0.00030}$ & $0.06502^{+0.00072}_{-0.00065}$ & $0.7639^{+0.0098}_{-0.0092}$ & $0.3775^{+0.0030}_{-0.0031}$ & $-175.8^{+3.2}_{-2.6}$ & $0.626^{+0.032}_{-0.029}$ & 98 \\
1883.01 & No & 1.0 & 5.6 & 12.6 & 4.0 & $4.5063849^{+0.0000069}_{-0.0000069}$ & $2256.8457^{+0.0016}_{-0.0017}$ & $0.1043^{+0.0020}_{-0.0020}$ & $0.24^{+0.10}_{-0.13}$ & 0 & 90 & $5.91^{+0.44}_{-0.49}$ & 16 \\
1885.01 & No & 0.9 & 5.3 & 70.2 & 1.6 & $6.5440709^{+0.0000033}_{-0.0000038}$ & $2736.99897^{+0.00035}_{-0.00031}$ & $0.07963^{+0.00070}_{-0.00075}$ & $0.645^{+0.031}_{-0.038}$ & 0 & 90 & $0.509^{+0.058}_{-0.049}$ & 88 \\
1898.01 & No & 0.9 & -0.3 & 99.0 & 0.5 & $45.522147^{+0.000042}_{-0.000043}$ & $2531.56450^{+0.00035}_{-0.00035}$ & $0.05448^{+0.00050}_{-0.00044}$ & $0.750^{+0.020}_{-0.019}$ & $0.489^{+0.025}_{-0.026}$ & $70.1^{+5.0}_{-4.7}$ & $0.418^{+0.023}_{-0.024}$ & 3 \\
1899.01 & No & 0.3 & 1.4 & 137.8 & 1.9 & $29.090254^{+0.000023}_{-0.000024}$ & $2439.21558^{+0.00060}_{-0.00062}$ & $0.1713^{+0.0020}_{-0.0020}$ & $0.269^{+0.045}_{-0.052}$ & 0 & 90 & $3.62^{+0.16}_{-0.17}$ & 7 \\
1937.01 & No & 1.1 & 8.5 & 77.0 & 0.7 & $0.94667914^{+0.00000014}_{-0.00000014}$ & $2989.042391^{+0.000090}_{-0.000089}$ & $0.1302^{+0.0020}_{-0.0017}$ & $0.8621^{+0.0049}_{-0.0051}$ & 0 & 90 & $1.287^{+0.039}_{-0.034}$ & 166 \\
1994.01 & No & 1.2 & 8.6 & 11.1 & 1.5 & $4.0337163^{+0.0000015}_{-0.0000014}$ & $3032.21800^{+0.00033}_{-0.00036}$ & $0.05436^{+0.00050}_{-0.00048}$ & $0.34^{+0.08}_{-0.10}$ & $0.360^{+0.039}_{-0.041}$ & $129.7^{+6.3}_{-6.4}$ & $0.231^{+0.029}_{-0.026}$ & 42 \\
2010.01 & - & - & - & - & - & $1134.41^{+0.27}_{-0.03}$ & $2846.84^{+0.27}_{-0.01}$ & $0.10037^{+0.00034}_{-0.00052}$ & $0.195^{+0.076}_{-0.086}$ & $0.221^{+0.019}_{-0.016}$ & $95.7^{+5.0}_{-3.7}$ & $1.305^{+0.071}_{-0.066}$ & 2 \\
2013.01 & No & 0.3 & -2.0 & 6.7 & 5.0 & $2.616270^{+0.000012}_{-0.000012}$ & $1956.3965^{+0.0027}_{-0.0027}$ & $0.01589^{+0.00030}_{-0.00028}$ & $0.093^{+0.058}_{-0.058}$ & 0 & 90 & $12.9^{+1.1}_{-1.1}$ & 21 \\
2015.01 & No & 1.6 & 38.0 & 36.7 & 12.8 & $3.3491292^{+0.0000078}_{-0.0000099}$ & $2712.9260^{+0.0014}_{-0.0017}$ & $0.09270^{+0.00032}_{-0.00029}$ & $0.7441^{+0.0029}_{-0.0029}$ & 0 & 90 & $11.3^{+1.2}_{-1.1}$ & 16 \\
2018.01 & No & 0.4 & 1.4 & 208.4 & 2.8 & $7.4355944^{+0.0000074}_{-0.0000074}$ & $1958.2577^{+0.0011}_{-0.0010}$ & $0.03394^{+0.00061}_{-0.00062}$ & $0.521^{+0.041}_{-0.042}$ & 0 & 90 & $3.22^{+0.26}_{-0.26}$ & 8 \\
2019.01 & No & 1.0 & 2.5 & 43.4 & 39.4 & $15.34655^{+0.00054}_{-0.00053}$ & $3431.558^{+0.055}_{-0.055}$ & $0.02901^{+0.00079}_{-0.00071}$ & $0.15^{+0.14}_{-0.18}$ & 0 & 90 & $0.319^{+0.020}_{-0.019}$ & 4 \\
2025.01 & No & 1.4 & 15.0 & 72.1 & 1.2 & $8.8720827^{+0.0000028}_{-0.0000028}$ & $2754.93947^{+0.00020}_{-0.00020}$ & $0.07423^{+0.00031}_{-0.00035}$ & $0.418^{+0.036}_{-0.031}$ & $0.372^{+0.022}_{-0.025}$ & $92.9^{+9.9}_{-9.8}$ & $0.471^{+0.036}_{-0.042}$ & 47 \\
2046.01 & No & 1.2 & 11.9 & 6.2 & 0.4 & $1.49718696^{+0.00000014}_{-0.00000014}$ & $2882.347838^{+0.000055}_{-0.000057}$ & $0.12085^{+0.00051}_{-0.00052}$ & $0.443^{+0.019}_{-0.020}$ & 0 & 90 & $0.985^{+0.025}_{-0.024}$ & 89 \\
2048.01 & No & 0.8 & 6.2 & 58.4 & 30.5 & $13.79047^{+0.00013}_{-0.00015}$ & $2704.4434^{+0.0069}_{-0.0060}$ & $0.0253^{+0.0014}_{-0.0013}$ & $0.25^{+0.15}_{-0.16}$ & $0.177^{+0.095}_{-0.099}$ & $60^{+67}_{-81}$ & $2.51^{+0.30}_{-0.35}$ & 12 \\
2068.01 & No & 0.4 & 0.5 & 17.5 & 10.8 & $7.768968^{+0.000058}_{-0.000058}$ & $2623.4627^{+0.0052}_{-0.0051}$ & $0.0315^{+0.0015}_{-0.0016}$ & $0.30^{+0.16}_{-0.21}$ & 0 & 90 & $5.16^{+0.50}_{-0.49}$ & 20 \\
2081.01 & No & 0.8 & 12.1 & 29.8 & 9.6 & $10.505453^{+0.000029}_{-0.000028}$ & $2757.4478^{+0.0016}_{-0.0015}$ & $0.0345^{+0.0012}_{-0.0013}$ & $0.38^{+0.16}_{-0.20}$ & 0 & 90 & $4.6^{+1.2}_{-1.3}$ & 57 \\
2084.01 & No & 0.8 & 8.9 & 23.7 & 6.6 & $6.078466^{+0.000013}_{-0.000013}$ & $2652.8376^{+0.0014}_{-0.0013}$ & $0.0478^{+0.0013}_{-0.0014}$ & $0.314^{+0.033}_{-0.039}$ & 0 & 90 & $5.97^{+0.15}_{-0.15}$ & 117 \\
2088.01 & No & 0.8 & 2.2 & 435.1 & 6.1 & $124.73007^{+0.00031}_{-0.00030}$ & $2517.9887^{+0.0018}_{-0.0020}$ & $0.04030^{+0.00072}_{-0.00078}$ & $0.456^{+0.059}_{-0.068}$ & 0 & 90 & $2.17^{+0.21}_{-0.21}$ & 9 \\
2107.01 & No & 0.8 & 3.0 & 8.2 & 1.5 & $2.4545655^{+0.0000024}_{-0.0000024}$ & $1654.6151^{+0.0020}_{-0.0020}$ & $0.1324^{+0.0010}_{-0.0010}$ & $0.100^{+0.071}_{-0.072}$ & 0 & 90 & $1.712^{+0.062}_{-0.065}$ & 26 \\
2109.01 & No & 0.7 & 4.0 & 1.6 & 0.4 & $0.672474078^{+0.000000065}_{-0.000000065}$ & $1984.389389^{+0.000093}_{-0.000094}$ & $0.08156^{+0.00019}_{-0.00019}$ & $0.7570^{+0.0056}_{-0.0052}$ & 0 & 90 & $0.4642^{+0.0097}_{-0.0100}$ & 48 \\
2119.01 & No & 0.4 & -1.4 & 31.6 & 0.3 & $7.2008564^{+0.0000019}_{-0.0000019}$ & $3442.05460^{+0.00031}_{-0.00031}$ & $0.2221^{+0.0024}_{-0.0026}$ & $0.631^{+0.015}_{-0.016}$ & 0 & 90 & $8.02^{+0.27}_{-0.26}$ & 13 \\
2120.01 & No & 0.7 & 2.4 & 14.0 & 3.4 & $5.7998205^{+0.0000068}_{-0.0000070}$ & $1795.8230^{+0.0014}_{-0.0014}$ & $0.0801^{+0.0013}_{-0.0013}$ & $0.536^{+0.061}_{-0.063}$ & $0.350^{+0.063}_{-0.060}$ & $93^{+40}_{-41}$ & $20.5^{+1.5}_{-1.5}$ & 27 \\
2128.01 & No & 0.6 & -0.1 & 51.8 & 4.8 & $16.34139^{+0.00014}_{-0.00010}$ & $1987.2665^{+0.0024}_{-0.0021}$ & $0.01677^{+0.00039}_{-0.00040}$ & $0.461^{+0.059}_{-0.072}$ & 0 & 90 & $1.035^{+0.079}_{-0.079}$ & 4 \\
2136.01 & No & 0.8 & 4.7 & 28.3 & 2.6 & $7.8519517^{+0.0000078}_{-0.0000079}$ & $2394.59664^{+0.00080}_{-0.00079}$ & $0.05918^{+0.00082}_{-0.00082}$ & $0.39^{+0.09}_{-0.11}$ & 0 & 90 & $13.5^{+1.9}_{-1.9}$ & 22 \\
2141.01 & No & 0.8 & 11.7 & 39.2 & 6.8 & $18.261614^{+0.000037}_{-0.000038}$ & $3453.4317^{+0.0015}_{-0.0016}$ & $0.02998^{+0.00062}_{-0.00066}$ & $0.646^{+0.052}_{-0.059}$ & 0 & 90 & $1.55^{+0.25}_{-0.24}$ & 6 \\
2145.01 & No & 1.4 & 17.0 & 24.1 & 2.3 & $10.2611389^{+0.0000045}_{-0.0000047}$ & $3470.36120^{+0.00043}_{-0.00041}$ & $0.04144^{+0.00022}_{-0.00024}$ & $0.350^{+0.059}_{-0.071}$ & $0.204^{+0.015}_{-0.015}$ & $97.2^{+2.4}_{-2.7}$ & $0.1090^{+0.0070}_{-0.0070}$ & 18 \\
2152.01 & No & 1.2 & 17.1 & 22.4 & 1.1 & $3.37735584^{+0.00000059}_{-0.00000060}$ & $2883.44135^{+0.00012}_{-0.00012}$ & $0.08400^{+0.00051}_{-0.00055}$ & $0.573^{+0.025}_{-0.030}$ & 0 & 90 & $0.422^{+0.027}_{-0.023}$ & 73 \\
2154.01 & No & 1.3 & 14.1 & 47.5 & 0.8 & $3.82408129^{+0.00000056}_{-0.00000057}$ & $2768.10302^{+0.00057}_{-0.00036}$ & $0.10774^{+0.00052}_{-0.00048}$ & $0.8647^{+0.0055}_{-0.0051}$ & $0.055^{+0.065}_{-0.055}$ & $11^{+40}_{-27}$ & $0.600^{+0.041}_{-0.054}$ & 62 \\
2155.01 & No & 0.9 & 7.1 & 22.9 & 1.7 & $3.7246928^{+0.0000017}_{-0.0000017}$ & $2913.98301^{+0.00026}_{-0.00026}$ & $0.05922^{+0.00057}_{-0.00056}$ & $0.726^{+0.024}_{-0.030}$ & 0 & 90 & $0.362^{+0.047}_{-0.038}$ & 75 \\
2158.01 & No & 1.3 & 4.4 & 23.3 & 2.5 & $8.600757^{+0.000018}_{-0.000018}$ & $2758.58634^{+0.00094}_{-0.00094}$ & $0.07011^{+0.00071}_{-0.00071}$ & $0.810^{+0.011}_{-0.011}$ & 0 & 90 & $0.493^{+0.033}_{-0.032}$ & 8 \\
2179.01 & No & 1.0 & 4.7 & 44.1 & 2.1 & $15.1688757^{+0.0000090}_{-0.0000092}$ & $2062.42537^{+0.00045}_{-0.00044}$ & $0.1023^{+0.0036}_{-0.0032}$ & $0.9039^{+0.0097}_{-0.0099}$ & $0.573^{+0.010}_{-0.010}$ & $23.6^{+2.2}_{-2.2}$ & $1.052^{+0.072}_{-0.073}$ & 11 \\
2180.01 & Yes & \textbf{36.1} & \textbf{2670.7} & 800.5 & 407.2 & $260.17022^{+0.00039}_{-0.00041}$ & $2611.27191^{+0.00070}_{-0.00069}$ & $0.06376^{+0.00053}_{-0.00052}$ & $0.089^{+0.064}_{-0.074}$ & $0.3680^{+0.0068}_{-0.0069}$ & $-43.6^{+1.1}_{-1.1}$ & $0.3637^{+0.0089}_{-0.0094}$ & 3 \\
2184.01 & Weak & 2.2 & 48.6 & 30.0 & 4.5 & $6.9068012^{+0.0000061}_{-0.0000039}$ & $2036.61674^{+0.00084}_{-0.00081}$ & $0.03842^{+0.00024}_{-0.00023}$ & $0.4071^{+0.0081}_{-0.0094}$ & 0 & 90 & $0.1380^{+0.0027}_{-0.0024}$ & 88 \\
2193.01 & No & 0.6 & 1.6 & 5.0 & 43.8 & $2.122371^{+0.000024}_{-0.000025}$ & $2037.562^{+0.013}_{-0.012}$ & $6.314^{+0.093}_{-0.073}$ & $1.12^{+0.13}_{-0.11}$ & 0 & 90 & $0.633^{+0.030}_{-0.030}$ & 36 \\
2194.01 & No & 0.7 & 2.2 & 34.2 & 3.0 & $15.341951^{+0.000012}_{-0.000012}$ & $3141.98545^{+0.00058}_{-0.00056}$ & $0.02600^{+0.00052}_{-0.00046}$ & $0.36^{+0.13}_{-0.19}$ & 0 & 90 & $3.45^{+0.60}_{-0.67}$ & 6 \\
2196.01 & No & 1.3 & 32.5 & 3.8 & 12.4 & $1.1953978^{+0.0000025}_{-0.0000013}$ & $2036.5102^{+0.0011}_{-0.0040}$ & $0.0303^{+0.0003}_{-0.0036}$ & $0.863^{+0.024}_{-0.032}$ & 0 & 90 & $1.283^{+0.018}_{-0.043}$ & 65 \\
2202.01 & Yes & \textbf{64.2} & \textbf{47966.8} & 733.8 & 98.4 & $11.9130221^{+0.0000029}_{-0.0000031}$ & $2041.90751^{+0.00032}_{-0.00032}$ & $0.1282^{+0.0011}_{-0.0012}$ & $0.336^{+0.033}_{-0.036}$ & 0 & 90 & $2.319^{+0.070}_{-0.071}$ & 30 \\
2207.01 & No & 0.7 & -0.7 & 16.7 & 4.2 & $8.0019998^{+0.0000097}_{-0.0000096}$ & $2043.76882^{+0.00091}_{-0.00085}$ & $0.0657^{+0.0010}_{-0.0012}$ & $0.23^{+0.14}_{-0.15}$ & $0.182^{+0.039}_{-0.036}$ & $96^{+41}_{-43}$ & $0.484^{+0.045}_{-0.043}$ & 5 \\
2211.01 & No & 1.6 & 30.8 & 7.6 & 35.4 & $3.091179^{+0.000016}_{-0.000015}$ & $2038.1038^{+0.0047}_{-0.0052}$ & $0.0162^{+0.0009}_{-0.0011}$ & $0.806^{+0.075}_{-0.075}$ & 0 & 90 & $2.13^{+0.29}_{-0.33}$ & 20 \\
2215.01 & No & 1.0 & 8.9 & 27.5 & 4.8 & $5.7772156^{+0.0000063}_{-0.0000069}$ & $2040.8650^{+0.0016}_{-0.0015}$ & $0.0345^{+0.0014}_{-0.0010}$ & $0.34^{+0.26}_{-0.21}$ & 0 & 90 & $2.7^{+0.5}_{-1.0}$ & 18 \\
2236.01 & No & 0.9 & 7.8 & 7.3 & 1.0 & $3.53158667^{+0.00000074}_{-0.00000071}$ & $2389.33710^{+0.00016}_{-0.00016}$ & $0.08422^{+0.00066}_{-0.00059}$ & $0.7691^{+0.0078}_{-0.0081}$ & 0 & 90 & $0.485^{+0.019}_{-0.018}$ & 42 \\
2257.01 & No & 0.5 & -0.6 & 234.6 & 6.2 & $35.18943^{+0.00025}_{-0.00023}$ & $2606.1970^{+0.0037}_{-0.0033}$ & $0.0642^{+0.0012}_{-0.0012}$ & $0.38^{+0.11}_{-0.11}$ & $0.41^{+0.14}_{-0.11}$ & $-113^{+45}_{-22}$ & $16.0^{+2.4}_{-2.4}$ & 6 \\
2260.01 & No & 0.7 & 0.5 & 17.5 & 1.3 & $0.35245996^{+0.00000023}_{-0.00000024}$ & $3423.37642^{+0.00080}_{-0.00081}$ & $0.01780^{+0.00067}_{-0.00076}$ & $0.759^{+0.018}_{-0.020}$ & 0 & 90 & $1.79^{+0.13}_{-0.12}$ & 343 \\
2266.01 & No & 0.6 & 5.4 & 5.1 & 7.3 & $2.3263393^{+0.0000052}_{-0.0000052}$ & $1957.9246^{+0.0023}_{-0.0023}$ & $0.05815^{+0.00083}_{-0.00089}$ & $0.40^{+0.15}_{-0.20}$ & 0 & 90 & $21.2^{+2.8}_{-2.8}$ & 44 \\
2274.01 & No & 1.3 & 19.3 & 7.8 & 4.5 & $2.6796351^{+0.0000024}_{-0.0000026}$ & $1685.3632^{+0.0011}_{-0.0010}$ & $0.0360^{+0.0011}_{-0.0011}$ & $0.891^{+0.016}_{-0.023}$ & 0 & 90 & $3.50^{+0.29}_{-0.28}$ & 69 \\
2285.01 & No & 0.4 & -0.8 & 82.4 & 17.0 & $27.26714^{+0.00036}_{-0.00034}$ & $1747.185^{+0.014}_{-0.013}$ & $0.0336^{+0.0019}_{-0.0017}$ & $0.86^{+0.10}_{-0.17}$ & $0.301^{+0.092}_{-0.097}$ & $61^{+57}_{-57}$ & $6.27^{+0.56}_{-0.49}$ & 7 \\
2328.01 & No & 1.0 & 2.2 & 35.9 & 3.2 & $17.1019586^{+0.0000075}_{-0.0000071}$ & $2356.60730^{+0.00036}_{-0.00036}$ & $0.10293^{+0.00055}_{-0.00053}$ & $0.6976^{+0.0090}_{-0.0092}$ & 0 & 90 & $1.832^{+0.038}_{-0.038}$ & 9 \\
2336.01 & No & 0.9 & 2.1 & 18.2 & 2.0 & $7.7119874^{+0.0000074}_{-0.0000080}$ & $2359.04934^{+0.00056}_{-0.00054}$ & $0.05830^{+0.00075}_{-0.00072}$ & $0.775^{+0.026}_{-0.034}$ & 0 & 90 & $0.317^{+0.062}_{-0.047}$ & 9 \\
2337.01 & No & 1.5 & 22.5 & 9.5 & 5.4 & $2.9943044^{+0.0000060}_{-0.0000061}$ & $2769.9603^{+0.0011}_{-0.0012}$ & $0.03423^{+0.00031}_{-0.00033}$ & $0.545^{+0.033}_{-0.031}$ & 0 & 90 & $0.0573^{+0.0038}_{-0.0038}$ & 200 \\
2338.01 & No & 0.6 & -0.7 & 7249.2 & 6.6 & $22.653879^{+0.000067}_{-0.000045}$ & $2183.68029^{+0.00087}_{-0.00084}$ & $0.09793^{+0.00065}_{-0.00084}$ & $0.302^{+0.044}_{-0.051}$ & $0.6760^{+0.0020}_{-0.0019}$ & $12.78^{+0.56}_{-0.65}$ & $1.306^{+0.050}_{-0.048}$ & 3 \\
2364.01 & No & 1.0 & 3.4 & 19.8 & 1.8 & $4.0197457^{+0.0000027}_{-0.0000029}$ & $2227.04330^{+0.00054}_{-0.00054}$ & $0.08765^{+0.00095}_{-0.00097}$ & $0.175^{+0.078}_{-0.092}$ & 0 & 90 & $1.916^{+0.080}_{-0.095}$ & 16 \\
2368.01 & No & 1.0 & 2.4 & 13.7 & 0.8 & $5.1750057^{+0.0000011}_{-0.0000011}$ & $2297.19565^{+0.00022}_{-0.00022}$ & $0.11759^{+0.00060}_{-0.00057}$ & $0.8231^{+0.0050}_{-0.0050}$ & 0 & 90 & $2.171^{+0.088}_{-0.089}$ & 31 \\
2373.01 & No & 1.3 & 5.9 & 27.4 & 4.8 & $13.336684^{+0.000053}_{-0.000049}$ & $2168.5013^{+0.0023}_{-0.0021}$ & $0.08707^{+0.00080}_{-0.00082}$ & $0.29^{+0.08}_{-0.10}$ & $0.1123^{+0.0079}_{-0.0075}$ & $17.1^{+6.3}_{-5.8}$ & $1.137^{+0.076}_{-0.069}$ & 4 \\
2374.01 & No & 0.5 & -0.8 & 9.0 & 6.2 & $4.313606^{+0.000010}_{-0.000010}$ & $1326.5662^{+0.0043}_{-0.0045}$ & $0.0922^{+0.0019}_{-0.0019}$ & $0.611^{+0.050}_{-0.050}$ & 0 & 90 & $3.16^{+0.27}_{-0.27}$ & 9 \\
2379.01 & No & 1.0 & 3.3 & 16.0 & 1.8 & $5.4693870^{+0.0000034}_{-0.0000035}$ & $2062.46442^{+0.00041}_{-0.00043}$ & $0.1703^{+0.0013}_{-0.0014}$ & $0.315^{+0.035}_{-0.035}$ & $0.3428^{+0.0038}_{-0.0037}$ & $73.4^{+2.1}_{-2.0}$ & $3.813^{+0.087}_{-0.088}$ & 12 \\
2384.01 & No & 0.9 & 9.5 & 4.6 & 1.0 & $2.13570305^{+0.00000050}_{-0.00000049}$ & $2062.34172^{+0.00019}_{-0.00020}$ & $0.16149^{+0.00100}_{-0.00098}$ & $0.329^{+0.030}_{-0.030}$ & 0 & 90 & $3.81^{+0.12}_{-0.11}$ & 38 \\
2406.01 & No & 1.4 & 21.6 & 8.5 & 5.4 & $3.0766837^{+0.0000056}_{-0.0000034}$ & $2115.9776^{+0.0008}_{-0.0012}$ & $0.1277^{+0.0016}_{-0.0018}$ & $0.081^{+0.082}_{-0.036}$ & $0.202^{+0.033}_{-0.050}$ & $273^{+21}_{-34}$ & $28.3^{+1.1}_{-2.4}$ & 30 \\
2407.01 & No & 0.7 & 3.7 & 6.1 & 3.0 & $2.7029634^{+0.0000072}_{-0.0000068}$ & $2116.62031^{+0.00060}_{-0.00059}$ & $0.06862^{+0.00071}_{-0.00077}$ & $0.279^{+0.066}_{-0.074}$ & 0 & 90 & $4.92^{+0.25}_{-0.25}$ & 23 \\
2411.01 & No & 1.4 & 13.1 & 7.4 & 9.3 & $0.7827577^{+0.0000051}_{-0.0000057}$ & $2116.0117^{+0.0015}_{-0.0015}$ & $0.0185^{+0.0010}_{-0.0009}$ & $0.317^{+0.082}_{-0.091}$ & 0 & 90 & $2.99^{+0.22}_{-0.21}$ & 42 \\
2416.01 & No & 0.9 & 20.1 & 35.6 & 4.5 & $8.2754791^{+0.0000065}_{-0.0000068}$ & $2352.54536^{+0.00052}_{-0.00053}$ & $0.07534^{+0.00055}_{-0.00053}$ & $0.060^{+0.054}_{-0.041}$ & $0.304^{+0.015}_{-0.017}$ & $24.2^{+3.0}_{-3.2}$ & $0.786^{+0.035}_{-0.034}$ & 28 \\
2420.01 & No & 0.9 & 1.4 & 23.7 & 2.5 & $5.842622^{+0.000015}_{-0.000014}$ & $2136.2684^{+0.0013}_{-0.0013}$ & $0.05839^{+0.00073}_{-0.00069}$ & $0.834^{+0.013}_{-0.014}$ & 0 & 90 & $0.152^{+0.016}_{-0.015}$ & 7 \\
2421.01 & No & 0.8 & 1.9 & 16.8 & 3.0 & $4.347395^{+0.000012}_{-0.000011}$ & $2139.61830^{+0.00093}_{-0.00090}$ & $0.05397^{+0.00083}_{-0.00086}$ & $0.389^{+0.073}_{-0.076}$ & 0 & 90 & $0.288^{+0.027}_{-0.027}$ & 10 \\
2427.01 & No & 1.7 & 10.6 & 3.0 & 4.7 & $1.30607^{+0.00012}_{-0.00012}$ & $2169.6211^{+0.0012}_{-0.0012}$ & $0.0269^{+0.0020}_{-0.0016}$ & $0.865^{+0.014}_{-0.015}$ & 0 & 90 & $3.25^{+0.30}_{-0.30}$ & 19 \\
2443.01 & - & - & - & - & - & $15.6689^{+0.0016}_{-0.0016}$ & $2148.0990^{+0.0012}_{-0.0013}$ & $0.03421^{+0.00045}_{-0.00044}$ & $0.18^{+0.10}_{-0.12}$ & $0.297^{+0.024}_{-0.024}$ & $-85^{+10}_{-10}$ & $3.66^{+0.20}_{-0.22}$ & 2 \\
2445.01 & No & 0.8 & 1.2 & 10.9 & 2.0 & $0.37113242^{+0.00000057}_{-0.00000054}$ & $1411.21781^{+0.00076}_{-0.00081}$ & $0.0402^{+0.0023}_{-0.0024}$ & $0.235^{+0.079}_{-0.091}$ & 0 & 90 & $18.3^{+1.3}_{-1.2}$ & 118 \\
2458.01 & No & 0.6 & -1.1 & 17.2 & 5.7 & $3.7360^{+0.0019}_{-0.0019}$ & $2177.4068^{+0.0058}_{-0.0067}$ & $0.0195^{+0.0010}_{-0.0010}$ & $0.847^{+0.023}_{-0.030}$ & 0 & 90 & $0.664^{+0.046}_{-0.048}$ & 7 \\
2459.01 & No & 0.9 & 1.5 & 40.3 & 17.5 & $19.104760^{+0.000019}_{-0.000020}$ & $1452.3338^{+0.0015}_{-0.0013}$ & $0.04028^{+0.00079}_{-0.00081}$ & $0.42^{+0.11}_{-0.14}$ & 0 & 90 & $3.96^{+0.69}_{-0.72}$ & 7 \\
2485.01 & - & - & - & - & - & $11.2318^{+0.0024}_{-0.0023}$ & $2658.62^{+0.15}_{-0.15}$ & $0.06517^{+0.00061}_{-0.00059}$ & $0.095^{+0.091}_{-0.098}$ & 0 & 90 & $0.391^{+0.015}_{-0.018}$ & 2 \\
2497.01 & No & 1.6 & -1.5 & 22163.2 & 42.2 & $10.655660 \pm 0.000055$ & $2205.0998 \pm 0.0032$ & $0.04380^{+0.00036}_{-0.00037}$ & $0.44^{+0.07}_{-0.11}$ & $0.205^{+0.030}_{-0.030}$ & $-22.0^{+7.4}_{-6.7}$ & $0.184^{+0.017}_{-0.018}$ & 11 \\
2498.01 & No & 0.7 & 0.8 & 8.8 & 5.6 & $3.738252^{+0.000010}_{-0.000009}$ & $2204.4176^{+0.0024}_{-0.0020}$ & $0.0350^{+0.0010}_{-0.0011}$ & $0.508^{+0.061}_{-0.075}$ & 0 & 90 & $0.808^{+0.089}_{-0.081}$ & 24 \\
2524.01 & No & 1.1 & 4.6 & 19.4 & 2.2 & $7.1858007^{+0.0000063}_{-0.0000062}$ & $2527.43171^{+0.00062}_{-0.00062}$ & $0.09541^{+0.00060}_{-0.00063}$ & $0.068^{+0.062}_{-0.046}$ & 0 & 90 & $0.953^{+0.021}_{-0.025}$ & 16 \\
2537.01 & Yes & \textbf{6.0} & \textbf{439.3} & 715.2 & 85.4 & $94.102258^{+0.000066}_{-0.000073}$ & $2475.45506^{+0.00055}_{-0.00057}$ & $0.1348^{+0.0013}_{-0.0015}$ & $0.500^{+0.040}_{-0.047}$ & $0.364^{+0.029}_{-0.031}$ & $76.5^{+6.8}_{-7.1}$ & $2.28^{+0.25}_{-0.24}$ & 3 \\
2543.01 & No & 0.8 & 9.3 & 69.9 & 4.6 & $7.5427983^{+0.0000079}_{-0.0000081}$ & $2233.34525^{+0.00090}_{-0.00095}$ & $0.0530^{+0.0011}_{-0.0010}$ & $0.38^{+0.16}_{-0.21}$ & 0 & 90 & $0.220^{+0.042}_{-0.051}$ & 12 \\
2545.01 & No & 1.0 & 1.6 & 181.0 & 119.7 & $7.994136^{+0.000022}_{-0.000022}$ & $1522.5128^{+0.0045}_{-0.0040}$ & $0.02048^{+0.00085}_{-0.00095}$ & $0.52^{+0.09}_{-0.13}$ & 0 & 90 & $0.78^{+0.13}_{-0.14}$ & 6 \\
2548.01 & No & 0.3 & -2.4 & 21.5 & 4.2 & $1.4468985^{+0.0000049}_{-0.0000048}$ & $2985.3309^{+0.0018}_{-0.0017}$ & $0.0230^{+0.0011}_{-0.0010}$ & $0.782^{+0.031}_{-0.034}$ & 0 & 90 & $2.861^{+0.074}_{-0.069}$ & 44 \\
2567.01 & No & 1.1 & 4.9 & 13.8 & 1.7 & $5.9839472^{+0.0000035}_{-0.0000035}$ & $2390.75407^{+0.00043}_{-0.00043}$ & $0.05803^{+0.00050}_{-0.00045}$ & $0.222^{+0.080}_{-0.096}$ & 0 & 90 & $0.332^{+0.017}_{-0.020}$ & 147 \\
2570.01 & No & 1.1 & 9.9 & 6.9 & 1.0 & $2.98876413^{+0.00000096}_{-0.00000095}$ & $2500.74117^{+0.00017}_{-0.00017}$ & $0.11691^{+0.00079}_{-0.00080}$ & $0.293^{+0.049}_{-0.052}$ & 0 & 90 & $1.178^{+0.049}_{-0.052}$ & 57 \\
2580.01 & No & 1.7 & 17.5 & 20.7 & 1.7 & $3.3977480^{+0.0000012}_{-0.0000011}$ & $1839.45354^{+0.00045}_{-0.00048}$ & $0.09084^{+0.00072}_{-0.00076}$ & $0.30^{+0.07}_{-0.12}$ & 0 & 90 & $0.348^{+0.029}_{-0.023}$ & 22 \\
2583.01 & No & 1.1 & 9.5 & 100.5 & 2.2 & $4.5207284^{+0.0000029}_{-0.0000028}$ & $2735.89478^{+0.00031}_{-0.00031}$ & $0.08824^{+0.00094}_{-0.00093}$ & $0.251^{+0.074}_{-0.088}$ & 0 & 90 & $0.538^{+0.027}_{-0.031}$ & 45 \\
2587.01 & No & 1.3 & 9.0 & 16.2 & 3.9 & $5.4566441^{+0.0000034}_{-0.0000035}$ & $2244.75181^{+0.00057}_{-0.00055}$ & $0.06348^{+0.00090}_{-0.00088}$ & $0.709^{+0.023}_{-0.023}$ & 0 & 90 & $0.326^{+0.026}_{-0.027}$ & 13 \\
2589.01 & No & 1.4 & 8.8 & 131.3 & 3.2 & $61.627509^{+0.000049}_{-0.000047}$ & $2973.63993^{+0.00070}_{-0.00067}$ & $0.1029^{+0.0016}_{-0.0015}$ & $0.8702^{+0.0056}_{-0.0060}$ & $0.5198^{+0.0051}_{-0.0051}$ & $218.23^{+0.86}_{-0.79}$ & $1.107^{+0.033}_{-0.039}$ & 4 \\
2641.01 & No & 0.8 & 6.3 & 11.8 & 3.3 & $4.8809853^{+0.0000046}_{-0.0000047}$ & $2283.40279^{+0.00092}_{-0.00088}$ & $0.143^{+0.024}_{-0.023}$ & $1.067^{+0.028}_{-0.027}$ & 0 & 90 & $0.546^{+0.047}_{-0.044}$ & 21 \\
2669.01 & No & 1.0 & 1.4 & 13.9 & 9.1 & $6.203543^{+0.000038}_{-0.000039}$ & $2985.6133^{+0.0021}_{-0.0022}$ & $0.0408^{+0.0016}_{-0.0012}$ & $0.867^{+0.014}_{-0.015}$ & 0 & 90 & $0.0259^{+0.0032}_{-0.0030}$ & 6 \\
2714.01 & No & 0.7 & 1.1 & 47.7 & 2.6 & $2.4993940^{+0.0000045}_{-0.0000044}$ & $2168.94945^{+0.00082}_{-0.00082}$ & $0.0993^{+0.0015}_{-0.0016}$ & $0.43^{+0.10}_{-0.10}$ & 0 & 90 & $0.648^{+0.089}_{-0.097}$ & 20 \\
2719.01 & No & 0.5 & 2.2 & 8.9 & 16.5 & $3.375915^{+0.000034}_{-0.000036}$ & $2197.6270^{+0.0052}_{-0.0054}$ & $0.0351^{+0.0014}_{-0.0014}$ & $0.660^{+0.046}_{-0.052}$ & 0 & 90 & $0.293^{+0.050}_{-0.050}$ & 13 \\
2768.01 & No & 1.3 & 11.0 & 9.8 & 6.6 & $1.508034^{+0.000014}_{-0.000013}$ & $2225.6455^{+0.0011}_{-0.0012}$ & $0.0409^{+0.0021}_{-0.0027}$ & $0.61^{+0.11}_{-0.15}$ & 0 & 90 & $4.08^{+0.95}_{-0.87}$ & 17 \\
2796.01 & No & 1.4 & 10.4 & 20.6 & 3.7 & $4.8084946^{+0.0000064}_{-0.0000066}$ & $2189.97805^{+0.00061}_{-0.00061}$ & $0.152^{+0.015}_{-0.016}$ & $0.970^{+0.020}_{-0.025}$ & 0 & 90 & $1.267^{+0.082}_{-0.079}$ & 9 \\
2803.01 & No & 0.3 & -1.6 & 8.6 & 0.5 & $1.962365^{+0.000096}_{-0.000099}$ & $2227.257^{+0.073}_{-0.071}$ & $0.1373^{+0.0019}_{-0.0019}$ & $0.107^{+0.075}_{-0.081}$ & 0 & 90 & $0.832^{+0.021}_{-0.020}$ & 9 \\
2818.01 & No & 1.4 & 14.6 & 79.1 & 1.9 & $4.03970215^{+0.00000094}_{-0.00000095}$ & $2245.62860^{+0.00025}_{-0.00027}$ & $0.1111^{+0.0012}_{-0.0013}$ & $0.340^{+0.056}_{-0.065}$ & 0 & 90 & $0.720^{+0.040}_{-0.039}$ & 16 \\
2842.01 & No & 0.9 & 1.7 & 19.4 & 3.0 & $3.55129^{+0.00041}_{-0.00041}$ & $2225.50^{+0.17}_{-0.17}$ & $0.0986^{+0.0030}_{-0.0025}$ & $0.780^{+0.016}_{-0.017}$ & 0 & 90 & $0.752^{+0.067}_{-0.064}$ & 6 \\
2844.01 & No & 0.7 & 3.3 & 11.5 & 3.3 & $3.5524197^{+0.0000042}_{-0.0000041}$ & $2574.31625^{+0.00069}_{-0.00070}$ & $0.0511^{+0.0013}_{-0.0013}$ & $0.67^{+0.09}_{-0.13}$ & 0 & 90 & $0.51^{+0.22}_{-0.17}$ & 47 \\
2977.01 & No & 1.0 & 8.8 & 5.8 & 1.3 & $2.3505606^{+0.0000013}_{-0.0000013}$ & $2331.52644^{+0.00055}_{-0.00057}$ & $0.10537^{+0.00083}_{-0.00082}$ & $0.100^{+0.067}_{-0.078}$ & 0 & 90 & $1.095^{+0.025}_{-0.026}$ & 34 \\
2981.01 & No & 1.0 & 11.3 & 8.8 & 2.2 & $3.6015012^{+0.0000014}_{-0.0000015}$ & $2302.71912^{+0.00034}_{-0.00032}$ & $0.11313^{+0.00070}_{-0.00074}$ & $0.409^{+0.046}_{-0.048}$ & 0 & 90 & $1.190^{+0.079}_{-0.083}$ & 26 \\
3023.01 & No & 1.3 & 15.9 & 13.7 & 2.0 & $3.9014978^{+0.0000021}_{-0.0000020}$ & $2359.90320^{+0.00031}_{-0.00032}$ & $0.08912^{+0.00050}_{-0.00056}$ & $0.119^{+0.066}_{-0.077}$ & 0 & 90 & $0.3416^{+0.0072}_{-0.0087}$ & 32 \\
3071.01 & No & 0.9 & 3.9 & 3.4 & 5.2 & $1.2669436^{+0.0000040}_{-0.0000039}$ & $2331.9627^{+0.0031}_{-0.0032}$ & $0.0528^{+0.0013}_{-0.0014}$ & $0.510^{+0.051}_{-0.053}$ & 0 & 90 & $0.786^{+0.067}_{-0.066}$ & 43 \\
3082.01 & No & 1.0 & 7.5 & 9.0 & 4.3 & $1.9267858^{+0.0000037}_{-0.0000039}$ & $2332.2429^{+0.0011}_{-0.0010}$ & $0.0463^{+0.0016}_{-0.0014}$ & $0.52^{+0.15}_{-0.19}$ & 0 & 90 & $2.44^{+0.69}_{-0.75}$ & 31 \\
3218.01 & No & 1.4 & 0.9 & 9.6 & 4.4 & $3.37043^{+0.00065}_{-0.00063}$ & $2329.34^{+0.14}_{-0.14}$ & $0.0812^{+0.0011}_{-0.0012}$ & $0.19^{+0.11}_{-0.12}$ & 0 & 90 & $0.273^{+0.016}_{-0.018}$ & 7 \\
3235.01 & No & 1.2 & 26.6 & 8.4 & 0.8 & $2.59261818^{+0.00000037}_{-0.00000035}$ & $2355.553933^{+0.000085}_{-0.000083}$ & $0.2869^{+0.0011}_{-0.0011}$ & $0.4803^{+0.0068}_{-0.0079}$ & 0 & 90 & $10.89^{+0.09}_{-0.11}$ & 24 \\
3321.01 & No & 1.4 & 11.1 & 35.6 & 1.1 & $3.65251336^{+0.00000067}_{-0.00000068}$ & $1681.48874^{+0.00027}_{-0.00027}$ & $0.09274^{+0.00071}_{-0.00080}$ & $0.483^{+0.035}_{-0.044}$ & 0 & 90 & $0.367^{+0.025}_{-0.023}$ & 26 \\
3331.01 & No & 1.1 & 9.2 & 9.2 & 1.0 & $2.01802089^{+0.00000088}_{-0.00000089}$ & $2383.76142^{+0.00055}_{-0.00056}$ & $0.1411^{+0.0012}_{-0.0014}$ & $0.566^{+0.018}_{-0.019}$ & 0 & 90 & $1.778^{+0.070}_{-0.068}$ & 43 \\
3362.01 & No & 1.7 & 10.3 & 38.3 & 2.7 & $18.0953454^{+0.0000090}_{-0.0000079}$ & $3031.24288^{+0.00068}_{-0.00055}$ & $0.0643^{+0.0013}_{-0.0011}$ & $0.33^{+0.13}_{-0.17}$ & $0.810^{+0.016}_{-0.018}$ & $50.9^{+8.5}_{-8.4}$ & $0.335^{+0.030}_{-0.033}$ & 10 \\
3364.01 & No & 1.2 & 4.8 & 12.2 & 1.3 & $5.8768884^{+0.0000017}_{-0.0000017}$ & $2990.15995^{+0.00021}_{-0.00022}$ & $0.07966^{+0.00051}_{-0.00050}$ & $0.197^{+0.067}_{-0.075}$ & 0 & 90 & $0.618^{+0.023}_{-0.027}$ & 29 \\
3540.01 & No & 0.9 & 10.6 & 9.8 & 1.4 & $3.1199622^{+0.0000017}_{-0.0000017}$ & $2826.73580^{+0.00031}_{-0.00033}$ & $0.117^{+0.013}_{-0.010}$ & $0.963^{+0.020}_{-0.017}$ & 0 & 90 & $0.895^{+0.074}_{-0.060}$ & 25 \\
3568.01 & No & 0.9 & 3.0 & 9.6 & 2.3 & $4.4179637^{+0.0000067}_{-0.0000072}$ & $2799.38182^{+0.00077}_{-0.00073}$ & $0.0751^{+0.0012}_{-0.0012}$ & $0.070^{+0.071}_{-0.049}$ & 0 & 90 & $2.67^{+0.10}_{-0.12}$ & 21 \\
3577.01 & No & 1.2 & 19.6 & 15.8 & 12.4 & $5.266811^{+0.000024}_{-0.000026}$ & $2847.6713^{+0.0028}_{-0.0027}$ & $0.0546^{+0.0037}_{-0.0049}$ & $0.76^{+0.12}_{-0.45}$ & 0 & 90 & $0.6^{+1.1}_{-0.3}$ & 14 \\
3629.01 & No & 0.8 & 2.7 & 358.0 & 57.4 & $3.9365568^{+0.0000036}_{-0.0000036}$ & $2878.61843^{+0.00043}_{-0.00043}$ & $0.1234^{+0.0012}_{-0.0012}$ & $0.332^{+0.047}_{-0.053}$ & 0 & 90 & $4.06^{+0.19}_{-0.18}$ & 12 \\
3688.01 & No & 1.1 & 10.8 & 9.0 & 2.5 & $3.2460745^{+0.0000030}_{-0.0000030}$ & $2883.86425^{+0.00046}_{-0.00049}$ & $0.0931^{+0.0013}_{-0.0015}$ & $0.30^{+0.08}_{-0.11}$ & 0 & 90 & $0.776^{+0.056}_{-0.060}$ & 16 \\
3693.01 & No & 1.4 & 9.7 & 31.7 & 1.2 & $9.0884967^{+0.0000020}_{-0.0000020}$ & $2888.21302^{+0.00019}_{-0.00018}$ & $0.1441^{+0.0013}_{-0.0013}$ & $0.13^{+0.08}_{-0.11}$ & 0 & 90 & $2.490^{+0.072}_{-0.074}$ & 8 \\
3714.01 & No & 0.8 & 7.2 & 10.7 & 0.9 & $2.15484901^{+0.00000089}_{-0.00000092}$ & $2911.46936^{+0.00020}_{-0.00020}$ & $0.2057^{+0.0020}_{-0.0018}$ & $0.335^{+0.039}_{-0.044}$ & 0 & 90 & $6.08^{+0.26}_{-0.28}$ & 16 \\
3757.01 & No & 1.7 & 22.1 & 30.5 & 2.5 & $3.4387756^{+0.0000053}_{-0.0000054}$ & $2911.66856^{+0.00033}_{-0.00035}$ & $0.1823^{+0.0032}_{-0.0041}$ & $0.701^{+0.040}_{-0.051}$ & $0.118^{+0.051}_{-0.046}$ & $135^{+21}_{-24}$ & $3.68^{+0.19}_{-0.19}$ & 17 \\
3785.01 & No & 1.2 & 1.1 & 19.2 & 1.6 & $4.6747581^{+0.0000056}_{-0.0000054}$ & $2604.77843^{+0.00057}_{-0.00060}$ & $0.0947^{+0.0009}_{-0.0011}$ & $0.600^{+0.023}_{-0.023}$ & $0.062^{+0.074}_{-0.066}$ & $86^{+83}_{-79}$ & $5.85^{+0.40}_{-0.38}$ & 14 \\
3807.01 & No & 1.8 & 13.5 & 6.4 & 4.0 & $2.8989706^{+0.0000033}_{-0.0000034}$ & $2937.07963^{+0.00061}_{-0.00059}$ & $0.092^{+0.010}_{-0.011}$ & $0.982^{+0.012}_{-0.015}$ & 0 & 90 & $0.550^{+0.039}_{-0.037}$ & 38 \\
3819.01 & No & 0.7 & 6.6 & 12.1 & 2.5 & $3.2443115^{+0.0000031}_{-0.0000031}$ & $2502.74416^{+0.00043}_{-0.00043}$ & $0.0787^{+0.0015}_{-0.0013}$ & $0.8092^{+0.0089}_{-0.0086}$ & 0 & 90 & $0.486^{+0.026}_{-0.026}$ & 48 \\
3837.01 & No & 1.5 & 10.9 & 31.4 & 4.5 & $11.888642^{+0.000028}_{-0.000026}$ & $2613.38104^{+0.00083}_{-0.00085}$ & $0.08377^{+0.00081}_{-0.00078}$ & $0.737^{+0.017}_{-0.018}$ & $0.224^{+0.028}_{-0.026}$ & $280.2^{+5.7}_{-5.8}$ & $0.738^{+0.033}_{-0.036}$ & 7 \\
3884.01 & No & 0.2 & -1.2 & 21.3 & 0.4 & $4.544604^{+0.000026}_{-0.000027}$ & $2656.49718^{+0.00038}_{-0.00035}$ & $0.1910^{+0.0016}_{-0.0016}$ & $0.105^{+0.074}_{-0.074}$ & 0 & 90 & $15.67^{+0.54}_{-0.64}$ & 8 \\
3894.01 & No & 0.9 & 6.3 & 14.8 & 1.8 & $4.3345364^{+0.0000018}_{-0.0000018}$ & $2657.95380^{+0.00029}_{-0.00030}$ & $0.09318^{+0.00059}_{-0.00059}$ & $0.694^{+0.015}_{-0.016}$ & 0 & 90 & $0.476^{+0.031}_{-0.029}$ & 26 \\
3912.01 & No & 0.7 & 5.0 & 8.6 & 2.2 & $3.4936212^{+0.0000034}_{-0.0000032}$ & $2687.37155^{+0.00047}_{-0.00045}$ & $0.0933^{+0.0011}_{-0.0012}$ & $0.536^{+0.031}_{-0.031}$ & 0 & 90 & $0.578^{+0.041}_{-0.038}$ & 12 \\
3919.01 & No & 1.1 & 9.4 & 49.8 & 8.0 & $7.433221^{+0.000015}_{-0.000015}$ & $2682.8310^{+0.0013}_{-0.0014}$ & $0.0855^{+0.0015}_{-0.0014}$ & $0.835^{+0.012}_{-0.012}$ & $0.259^{+0.030}_{-0.030}$ & $-65.6^{+3.8}_{-3.8}$ & $0.763^{+0.075}_{-0.074}$ & 13 \\
3976.01 & No & 0.8 & 2.8 & 13.6 & 7.3 & $6.607652^{+0.000059}_{-0.000059}$ & $1978.1196^{+0.0013}_{-0.0013}$ & $0.0761^{+0.0015}_{-0.0013}$ & $0.504^{+0.038}_{-0.041}$ & 0 & 90 & $0.512^{+0.040}_{-0.040}$ & 10 \\
3984.01 & No & 1.7 & 25.2 & 29.7 & 4.4 & $4.3533303^{+0.0000031}_{-0.0000029}$ & $2715.02251^{+0.00046}_{-0.00046}$ & $0.15478^{+0.00078}_{-0.00078}$ & $0.207^{+0.065}_{-0.066}$ & 0 & 90 & $6.85^{+0.34}_{-0.34}$ & 13 \\
4087.01 & No & 1.4 & 28.7 & 6.6 & 0.8 & $3.17748314^{+0.00000054}_{-0.00000054}$ & $2765.673644^{+0.000074}_{-0.000075}$ & $0.10783^{+0.00037}_{-0.00038}$ & $0.370^{+0.022}_{-0.023}$ & 0 & 90 & $1.179^{+0.030}_{-0.029}$ & 107 \\
4127.01 & No & 2.5 & 8.7 & 243.9 & 207.7 & $56.39879^{+0.00010}_{-0.00011}$ & $2031.9241^{+0.0015}_{-0.0010}$ & $0.0849^{+0.0013}_{-0.0014}$ & $0.15^{+0.10}_{-0.12}$ & $0.7463^{+0.0069}_{-0.0074}$ & $129.4^{+2.0}_{-1.9}$ & $0.758^{+0.046}_{-0.047}$ & 3 \\
4137.01 & No & 1.6 & 13.2 & 9.4 & 1.3 & $3.8016205^{+0.0000012}_{-0.0000011}$ & $2762.19603^{+0.00017}_{-0.00017}$ & $0.08577^{+0.00069}_{-0.00067}$ & $0.602^{+0.023}_{-0.025}$ & 0 & 90 & $0.591^{+0.035}_{-0.033}$ & 38 \\
4138.01 & No & 0.2 & -3.9 & 81.4 & 0.4 & $3.6600317^{+0.0000014}_{-0.0000015}$ & $2660.60782^{+0.00024}_{-0.00025}$ & $0.08406^{+0.00064}_{-0.00064}$ & $0.430^{+0.052}_{-0.056}$ & 0 & 90 & $0.3052^{+0.0091}_{-0.0097}$ & 109 \\
4145.01 & No & 1.0 & 5.8 & 10.6 & 0.6 & $4.06644282^{+0.00000075}_{-0.00000077}$ & $2767.63627^{+0.00011}_{-0.00011}$ & $0.1376^{+0.0012}_{-0.0011}$ & $0.8048^{+0.0060}_{-0.0062}$ & 0 & 90 & $2.099^{+0.058}_{-0.056}$ & 38 \\
4153.01 & No & 1.3 & 31.2 & 12.9 & 1.4 & $4.6174164^{+0.0000010}_{-0.0000010}$ & $3452.83662^{+0.00018}_{-0.00018}$ & $0.09187^{+0.00026}_{-0.00028}$ & $0.280^{+0.040}_{-0.045}$ & 0 & 90 & $0.502^{+0.018}_{-0.019}$ & 64 \\
4155.01 & No & 1.2 & 17.9 & 98.1 & 6.4 & $3.3207748^{+0.0000050}_{-0.0000049}$ & $2913.52362^{+0.00088}_{-0.00086}$ & $0.03089^{+0.00045}_{-0.00046}$ & $0.21^{+0.10}_{-0.10}$ & 0 & 90 & $1.63^{+0.13}_{-0.15}$ & 102 \\
4184.01 & No & 0.6 & 5.8 & 14.0 & 6.4 & $4.9019701^{+0.0000074}_{-0.0000077}$ & $1326.7918^{+0.0028}_{-0.0026}$ & $0.0897^{+0.0032}_{-0.0036}$ & $0.301^{+0.054}_{-0.052}$ & 0 & 90 & $23.0^{+1.5}_{-1.5}$ & 40 \\
4201.01 & No & 0.2 & 2.5 & 14.3 & 52.8 & $3.5844^{+0.0031}_{-0.0060}$ & $1483.2^{+3.7}_{-1.9}$ & $0.19510^{+0.00064}_{-0.00082}$ & $0.509^{+0.015}_{-0.017}$ & 0 & 90 & $3.75^{+0.13}_{-0.14}$ & 5 \\
4270.01 & No & 0.6 & 4.4 & 7.9 & 14.9 & $3.467163^{+0.000030}_{-0.000028}$ & $2303.9714^{+0.0055}_{-0.0063}$ & $0.0741^{+0.0011}_{-0.0018}$ & $0.901^{+0.013}_{-0.012}$ & 0 & 90 & $0.296^{+0.046}_{-0.051}$ & 33 \\
4306.01 & No & 0.5 & -0.1 & 6.4 & 4.7 & $2.729891^{+0.000013}_{-0.000012}$ & $1413.1946^{+0.0025}_{-0.0026}$ & $0.0737^{+0.0056}_{-0.0060}$ & $0.15^{+0.11}_{-0.10}$ & 0 & 90 & $46.3^{+6.6}_{-6.3}$ & 33 \\
4308.01 & No & 1.0 & 3.7 & 18.9 & 9.8 & $9.151237^{+0.000027}_{-0.000029}$ & $3163.6764^{+0.0032}_{-0.0036}$ & $0.0276^{+0.0010}_{-0.0010}$ & $0.44^{+0.12}_{-0.17}$ & 0 & 90 & $2.76^{+0.51}_{-0.51}$ & 7 \\
4320.01 & No & 0.5 & -0.7 & 243.2 & 85.1 & $25.12918^{+0.00013}_{-0.00014}$ & $2160.0153^{+0.0021}_{-0.0024}$ & $0.02374^{+0.00044}_{-0.00043}$ & $0.466^{+0.043}_{-0.046}$ & 0 & 90 & $1.35^{+0.10}_{-0.10}$ & 4 \\
4329.01 & No & 0.8 & 5.2 & 49.8 & 1.7 & $2.9224878^{+0.0000015}_{-0.0000014}$ & $2855.15542^{+0.00030}_{-0.00030}$ & $0.07171^{+0.00050}_{-0.00049}$ & $0.12^{+0.08}_{-0.11}$ & 0 & 90 & $0.1756^{+0.0042}_{-0.0055}$ & 78 \\
4336.01 & No & 0.3 & -1.2 & 33.8 & 0.7 & $16.336373^{+0.000034}_{-0.000042}$ & $2335.5726^{+0.0011}_{-0.0010}$ & $0.0594^{+0.0019}_{-0.0020}$ & $0.462^{+0.053}_{-0.052}$ & 0 & 90 & $13.3^{+1.1}_{-1.1}$ & 4 \\
4377.01 & No & 0.8 & 2.0 & 27.5 & 4.4 & $4.3780200^{+0.0000092}_{-0.0000093}$ & $2363.9062^{+0.0014}_{-0.0014}$ & $0.04023^{+0.00050}_{-0.00050}$ & $0.642^{+0.034}_{-0.037}$ & 0 & 90 & $0.0364^{+0.0037}_{-0.0035}$ & 26 \\
4379.01 & No & 1.2 & 5.2 & 12.5 & 2.9 & $3.2535325^{+0.0000033}_{-0.0000034}$ & $2363.3683^{+0.0010}_{-0.0010}$ & $0.07483^{+0.00076}_{-0.00082}$ & $0.15^{+0.11}_{-0.10}$ & 0 & 90 & $0.241^{+0.010}_{-0.014}$ & 29 \\
4399.01 & No & 1.8 & 1.2 & 142.9 & 23.1 & $7.71224^{+0.00002}_{-0.00015}$ & $2037.8610^{+0.0081}_{-0.0031}$ & $0.02567^{+0.00027}_{-0.00064}$ & $0.795^{+0.077}_{-0.050}$ & $0.24^{+0.15}_{-0.07}$ & $19^{+22}_{-77}$ & $0.80^{+0.42}_{-0.15}$ & 12 \\
4406.01 & No & 1.3 & 3.5 & 106.8 & 2.1 & $30.083583^{+0.000034}_{-0.000033}$ & $2064.11717^{+0.00068}_{-0.00067}$ & $0.07908^{+0.00082}_{-0.00090}$ & $0.8859^{+0.0059}_{-0.0055}$ & $0.140^{+0.035}_{-0.035}$ & $32^{+12}_{-12}$ & $0.792^{+0.038}_{-0.043}$ & 4 \\
4438.01 & No & 1.1 & 5.5 & 15.3 & 3.2 & $7.4463010^{+0.0000069}_{-0.0000070}$ & $2396.41010^{+0.00076}_{-0.00073}$ & $0.06140^{+0.00070}_{-0.00076}$ & $0.44^{+0.10}_{-0.14}$ & $0.142^{+0.071}_{-0.072}$ & $-74^{+29}_{-32}$ & $10.0^{+1.4}_{-1.4}$ & 17 \\
4443.01 & No & 1.9 & 60.2 & 5.9 & 17.6 & $1.8498422^{+0.0000051}_{-0.0000049}$ & $2415.1403^{+0.0016}_{-0.0015}$ & $0.0141^{+0.0011}_{-0.0007}$ & $0.45^{+0.24}_{-0.26}$ & 0 & 90 & $0.95^{+0.35}_{-0.42}$ & 50 \\
4462.01 & No & 0.9 & 1.5 & 15.2 & 3.4 & $4.913307^{+0.000011}_{-0.000011}$ & $2789.41970^{+0.00094}_{-0.00093}$ & $0.0618^{+0.0014}_{-0.0012}$ & $0.33^{+0.20}_{-0.21}$ & 0 & 90 & $0.207^{+0.031}_{-0.055}$ & 28 \\
4463.01 & No & 1.4 & 12.8 & 49.2 & 0.9 & $2.88072148^{+0.00000072}_{-0.00000073}$ & $2766.95991^{+0.00012}_{-0.00012}$ & $0.1188^{+0.0025}_{-0.0021}$ & $0.8857^{+0.0075}_{-0.0065}$ & 0 & 90 & $1.169^{+0.041}_{-0.042}$ & 28 \\
4479.01 & No & 1.1 & 13.2 & 2.4 & 5.4 & $1.1589086^{+0.0000025}_{-0.0000026}$ & $2797.40712^{+0.00096}_{-0.00095}$ & $0.0554^{+0.0019}_{-0.0020}$ & $0.35^{+0.15}_{-0.17}$ & 0 & 90 & $5.6^{+1.2}_{-1.3}$ & 71 \\
4481.01 & No & 1.3 & 40.2 & 10.3 & 0.7 & $0.92632408^{+0.00000023}_{-0.00000023}$ & $3559.01557^{+0.00011}_{-0.00011}$ & $0.03012^{+0.00020}_{-0.00019}$ & $0.285^{+0.033}_{-0.036}$ & 0 & 90 & $8.80^{+0.29}_{-0.28}$ & 209 \\
4491.01 & No & 0.7 & 9.5 & 25.2 & 4.6 & $5.0066273^{+0.0000062}_{-0.0000066}$ & $3550.7171^{+0.0012}_{-0.0012}$ & $0.03025^{+0.00055}_{-0.00051}$ & $0.15^{+0.10}_{-0.11}$ & $0.249^{+0.031}_{-0.029}$ & $97^{+17}_{-18}$ & $4.44^{+0.39}_{-0.37}$ & 45 \\
4495.01 & Yes & \textbf{8.9} & \textbf{1941.1} & 2636.1 & 76.6 & $5.1833457^{+0.0000049}_{-0.0000048}$ & $2765.94622^{+0.00053}_{-0.00055}$ & $0.0289^{+0.0016}_{-0.0008}$ & $0.56^{+0.21}_{-0.23}$ & 0 & 90 & $0.98^{+0.43}_{-0.51}$ & 34 \\
4515.01 & No & 0.7 & 3.8 & 31.9 & 2.8 & $15.266453^{+0.000016}_{-0.000014}$ & $2451.62220^{+0.00028}_{-0.00029}$ & $0.12980^{+0.00090}_{-0.00089}$ & $0.7717^{+0.0090}_{-0.0087}$ & $0.4600^{+0.0068}_{-0.0066}$ & $171.2^{+1.6}_{-1.7}$ & $2.100^{+0.051}_{-0.049}$ & 5 \\
4524.01 & No & 1.4 & 18.8 & 2.1 & 5.2 & $0.9260586^{+0.0000017}_{-0.0000017}$ & $3233.36461^{+0.00087}_{-0.00083}$ & $0.01390^{+0.00018}_{-0.00019}$ & $0.8143^{+0.0066}_{-0.0092}$ & 0 & 90 & $0.866^{+0.024}_{-0.026}$ & 114 \\
4527.01 & No & 1.9 & 4.9 & 5.5 & 3.5 & $0.39944760 \pm 0.00000071$ & $2474.19920 \pm 0.00065$ & $0.0171^{+0.0008}_{-0.0010}$ & $0.60^{+0.09}_{-0.15}$ & 0 & 90 & $3.86^{+0.73}_{-0.74}$ & 147 \\
4551.01 & No & 1.3 & 3.0 & 24.8 & 5.3 & $9.956091^{+0.000046}_{-0.000048}$ & $2312.3951^{+0.0054}_{-0.0051}$ & $0.03170^{+0.00070}_{-0.00066}$ & $0.499^{+0.067}_{-0.050}$ & $0.102^{+0.033}_{-0.033}$ & $3.5^{+2.5}_{-2.6}$ & $0.0365^{+0.0033}_{-0.0046}$ & 5 \\
4559.01 & No & 0.8 & 6.0 & 8.3 & 10.8 & $3.964925^{+0.000012}_{-0.000013}$ & $1597.8682^{+0.0034}_{-0.0031}$ & $0.0333^{+0.0012}_{-0.0013}$ & $0.23^{+0.14}_{-0.20}$ & 0 & 90 & $10.2^{+1.0}_{-1.0}$ & 16 \\
4562.01 & Yes & \textbf{15.9} & \textbf{1606.6} & 1731.6 & 42.9 & $225.10659^{+0.00014}_{-0.00016}$ & $2132.20888^{+0.00057}_{-0.00051}$ & $0.0979^{+0.0010}_{-0.0011}$ & $0.566^{+0.028}_{-0.029}$ & $0.764^{+0.015}_{-0.014}$ & $62.4^{+7.4}_{-6.8}$ & $1.15^{+0.10}_{-0.10}$ & 6 \\
4582.01 & No & 0.7 & 1.3 & 113.1 & 4.4 & $31.034317^{+0.000083}_{-0.000085}$ & $2394.9393^{+0.0019}_{-0.0020}$ & $0.03995^{+0.00046}_{-0.00047}$ & $0.413^{+0.041}_{-0.050}$ & $0.489^{+0.035}_{-0.036}$ & $-0.163^{+0.099}_{-0.099}$ & $0.0822^{+0.0043}_{-0.0041}$ & 22 \\
4602.01 & No & 1.1 & 6.3 & 15.6 & 3.2 & $3.9812977^{+0.0000075}_{-0.0000066}$ & $2476.7357^{+0.0010}_{-0.0014}$ & $0.0211^{+0.0014}_{-0.0006}$ & $0.48^{+0.27}_{-0.27}$ & 0 & 90 & $0.59^{+0.22}_{-0.33}$ & 24 \\
4603.01 & No & 0.9 & 6.6 & 92.4 & 3.8 & $7.245609^{+0.000013}_{-0.000013}$ & $3273.6864^{+0.0012}_{-0.0013}$ & $0.0387^{+0.0010}_{-0.0010}$ & $0.9505^{+0.0030}_{-0.0033}$ & $0.330^{+0.019}_{-0.018}$ & $22.4^{+4.0}_{-4.0}$ & $0.1232^{+0.0063}_{-0.0063}$ & 15 \\
4633.01 & No & 0.4 & -0.5 & 1255.1 & 6.5 & $271.9380^{+0.0019}_{-0.0015}$ & $1864.8340^{+0.0050}_{-0.0084}$ & $0.01930^{+0.00072}_{-0.00073}$ & $0.35^{+0.12}_{-0.16}$ & 0 & 90 & $1.42^{+0.19}_{-0.22}$ & 3 \\
4638.01 & No & 0.9 & 3.7 & 859.0 & 59.2 & $10.28361^{+0.00012}_{-0.00012}$ & $2449.3614^{+0.0052}_{-0.0050}$ & $0.0279^{+0.0011}_{-0.0013}$ & $0.23^{+0.18}_{-0.15}$ & 0 & 90 & $1.91^{+0.28}_{-0.30}$ & 8 \\
4641.01 & No & 1.0 & 4.3 & 87.5 & 1.2 & $22.093396^{+0.000012}_{-0.000018}$ & $3239.90806^{+0.00029}_{-0.00030}$ & $0.04747^{+0.00058}_{-0.00063}$ & $0.780^{+0.013}_{-0.008}$ & 0 & 90 & $0.410^{+0.014}_{-0.031}$ & 8 \\
4737.01 & No & 1.1 & 3.3 & 20.9 & 14.5 & $9.320296^{+0.000028}_{-0.000031}$ & $2222.4075^{+0.0033}_{-0.0035}$ & $0.0497^{+0.0030}_{-0.0022}$ & $0.52^{+0.23}_{-0.30}$ & 0 & 90 & $0.37^{+0.20}_{-0.19}$ & 7 \\
4759.01 & - & - & - & - & - & $9.6548^{+0.0098}_{-0.0096}$ & $2226.5^{+1.5}_{-1.5}$ & $0.0602^{+0.0044}_{-0.0037}$ & $0.47^{+0.27}_{-0.33}$ & 0 & 90 & $0.38^{+0.19}_{-0.21}$ & 2 \\
4791.01 & No & 0.7 & 5.7 & 25.2 & 1.3 & $4.2808901^{+0.0000013}_{-0.0000013}$ & $2246.15727^{+0.00035}_{-0.00034}$ & $0.08450^{+0.00057}_{-0.00059}$ & $0.652^{+0.017}_{-0.016}$ & 0 & 90 & $0.679^{+0.035}_{-0.035}$ & 22 \\
4860.01 & No & 1.0 & 21.0 & 15.3 & 0.8 & $1.52275825^{+0.00000017}_{-0.00000017}$ & $2304.24472^{+0.00010}_{-0.00010}$ & $0.2204^{+0.0019}_{-0.0019}$ & $0.361^{+0.034}_{-0.036}$ & 0 & 90 & $10.48^{+0.43}_{-0.46}$ & 78 \\
4914.01 & No & 1.1 & 1.0 & 104.5 & 460.8 & $10.600570^{+0.000013}_{-0.000013}$ & $2317.27263^{+0.00062}_{-0.00063}$ & $0.1169^{+0.0017}_{-0.0014}$ & $0.8220^{+0.0084}_{-0.0094}$ & $0.411^{+0.019}_{-0.018}$ & $58.3^{+4.0}_{-3.8}$ & $1.550^{+0.097}_{-0.091}$ & 4 \\
4987.01 & No & 0.8 & 6.2 & 10.4 & 1.8 & $4.2889743^{+0.0000018}_{-0.0000017}$ & $2274.88484^{+0.00036}_{-0.00036}$ & $0.0790^{+0.0013}_{-0.0013}$ & $0.9094^{+0.0028}_{-0.0034}$ & 0 & 90 & $0.2665^{+0.0086}_{-0.0080}$ & 21 \\
4994.01 & No & 1.7 & 14.5 & 95.8 & 5.9 & $21.491995^{+0.000024}_{-0.000025}$ & $2363.69454^{+0.00081}_{-0.00080}$ & $0.07390^{+0.00059}_{-0.00075}$ & $0.22^{+0.12}_{-0.14}$ & $0.305^{+0.035}_{-0.038}$ & $141.7^{+8.1}_{-7.9}$ & $1.25^{+0.11}_{-0.12}$ & 8 \\
5005.01 & No & 1.8 & 10.3 & 13.0 & 15.1 & $6.308516^{+0.000014}_{-0.000014}$ & $2377.1729^{+0.0011}_{-0.0010}$ & $0.06087^{+0.00084}_{-0.00084}$ & $0.116^{+0.079}_{-0.091}$ & 0 & 90 & $1.619^{+0.074}_{-0.081}$ & 8 \\
5027.01 & No & 1.2 & 4.2 & 205.8 & 2.8 & $10.2436851^{+0.0000061}_{-0.0000061}$ & $2387.00297^{+0.00052}_{-0.00049}$ & $0.1103^{+0.0033}_{-0.0029}$ & $0.915^{+0.010}_{-0.010}$ & $0.381^{+0.017}_{-0.017}$ & $288.8^{+3.1}_{-3.0}$ & $1.828^{+0.035}_{-0.035}$ & 8 \\
5076.01 & No & 1.9 & 17.8 & 96.0 & 8.8 & $23.44291^{+0.00011}_{-0.00013}$ & $3250.8827^{+0.0033}_{-0.0043}$ & $0.03767^{+0.00038}_{-0.00053}$ & $0.257^{+0.071}_{-0.089}$ & 0 & 90 & $1.908^{+0.086}_{-0.081}$ & 5 \\
5082.01 & No & 1.6 & -0.3 & 212.0 & 7.4 & $4.2403531 \pm 0.0000059$ & $3284.80297 \pm 0.00075$ & $0.0279^{+0.0013}_{-0.0014}$ & $0.71^{+0.10}_{-0.28}$ & 0 & 90 & $0.77^{+0.80}_{-0.33}$ & 20 \\
5108.01 & No & 1.0 & 5.9 & 16.3 & 2.4 & $6.7535831^{+0.0000072}_{-0.0000076}$ & $3285.35786^{+0.00063}_{-0.00065}$ & $0.04710^{+0.00059}_{-0.00059}$ & $0.8687^{+0.0063}_{-0.0067}$ & 0 & 90 & $0.721^{+0.049}_{-0.048}$ & 12 \\
5110.01 & No & 0.8 & 3.4 & 685.4 & 3.9 & $30.158604^{+0.000098}_{-0.000087}$ & $3227.4856^{+0.0016}_{-0.0016}$ & $0.04736^{+0.00065}_{-0.00065}$ & $0.42^{+0.09}_{-0.11}$ & $0.750^{+0.021}_{-0.020}$ & $92.1^{+2.8}_{-2.7}$ & $0.160^{+0.019}_{-0.018}$ & 4 \\
5153.01 & - & - & - & - & - & $20.910979^{+0.000065}_{-0.000058}$ & $2197.0946^{+0.0016}_{-0.0017}$ & $0.07831^{+0.00081}_{-0.00091}$ & $0.736^{+0.016}_{-0.016}$ & 0 & 90 & $0.701^{+0.048}_{-0.041}$ & 2 \\
5174.01 & No & 0.5 & 3.3 & 43.8 & 12.2 & $12.219313^{+0.000080}_{-0.000077}$ & $2527.2974^{+0.0027}_{-0.0025}$ & $0.0394^{+0.0012}_{-0.0012}$ & $0.21^{+0.17}_{-0.14}$ & 0 & 90 & $0.94^{+0.12}_{-0.13}$ & 5 \\
5205.01 & No & 1.1 & 5.1 & 4.7 & 0.5 & $1.63075561^{+0.00000043}_{-0.00000043}$ & $2443.47141^{+0.00021}_{-0.00020}$ & $0.2608^{+0.0020}_{-0.0022}$ & $0.485^{+0.025}_{-0.028}$ & 0 & 90 & $8.31^{+0.28}_{-0.29}$ & 30 \\
5218.01 & No & 0.9 & 3.7 & 15.6 & 2.7 & $4.2914583^{+0.0000093}_{-0.0000091}$ & $2825.3936^{+0.0013}_{-0.0013}$ & $0.1293^{+0.0015}_{-0.0016}$ & $0.434^{+0.040}_{-0.042}$ & 0 & 90 & $3.02^{+0.19}_{-0.19}$ & 86 \\
5232.01 & No & 0.3 & -1.0 & 19.9 & 2.0 & $4.096716^{+0.000041}_{-0.000041}$ & $2440.0575^{+0.0098}_{-0.0098}$ & $0.06882^{+0.00094}_{-0.00090}$ & $0.13^{+0.10}_{-0.11}$ & 0 & 90 & $0.352^{+0.018}_{-0.019}$ & 15 \\
5238.01 & No & 0.7 & 6.8 & 10.3 & 4.4 & $4.8721985^{+0.0000077}_{-0.0000070}$ & $2661.51829^{+0.00091}_{-0.00081}$ & $0.0445^{+0.0015}_{-0.0012}$ & $0.48^{+0.14}_{-0.15}$ & 0 & 90 & $1.33^{+0.29}_{-0.32}$ & 53 \\
5240.01 & No & 1.5 & 11.9 & 8.7 & 4.7 & $4.1793162^{+0.0000052}_{-0.0000053}$ & $2444.9063^{+0.0010}_{-0.0010}$ & $0.07047^{+0.00093}_{-0.00084}$ & $0.27^{+0.17}_{-0.17}$ & 0 & 90 & $0.237^{+0.022}_{-0.042}$ & 23 \\
5293.01 & No & 1.4 & 12.1 & 11.3 & 2.3 & $2.9302788^{+0.0000034}_{-0.0000033}$ & $2466.4982^{+0.0011}_{-0.0011}$ & $0.2114^{+0.0034}_{-0.0032}$ & $0.253^{+0.067}_{-0.082}$ & 0 & 90 & $5.60^{+0.31}_{-0.31}$ & 14 \\
5301.01 & No & 0.8 & 2.1 & 19.8 & 3.9 & $5.858847^{+0.000015}_{-0.000016}$ & $2494.1473^{+0.0012}_{-0.0012}$ & $0.05480^{+0.00085}_{-0.00092}$ & $0.64^{+0.07}_{-0.10}$ & $0.314^{+0.079}_{-0.073}$ & $76^{+12}_{-12}$ & $0.194^{+0.030}_{-0.026}$ & 13 \\
5319.01 & No & 0.9 & 9.0 & 9.9 & 4.5 & $4.078538^{+0.000010}_{-0.000011}$ & $2884.04684^{+0.00064}_{-0.00061}$ & $0.0600^{+0.0029}_{-0.0029}$ & $0.42^{+0.13}_{-0.16}$ & 0 & 90 & $8.4^{+1.7}_{-1.6}$ & 31 \\
5344.01 & No & 2.1 & 6.9 & 15.2 & 2.4 & $3.79241^{+0.00022}_{-0.00021}$ & $2522.866^{+0.041}_{-0.042}$ & $0.1665^{+0.0013}_{-0.0012}$ & $0.7292^{+0.0098}_{-0.0098}$ & 0 & 90 & $4.20^{+0.12}_{-0.12}$ & 6 \\
5388.01 & No & 1.1 & 7.4 & 7.5 & 3.9 & $2.5946755^{+0.0000040}_{-0.0000047}$ & $2630.89520^{+0.00093}_{-0.00093}$ & $0.086^{+0.022}_{-0.022}$ & $0.52^{+0.24}_{-0.32}$ & 0 & 90 & $1.4^{+1.4}_{-0.9}$ & 18 \\
5467.01 & No & 1.3 & 6.9 & 6.2 & 2.6 & $2.6570939^{+0.0000029}_{-0.0000029}$ & $2545.35524^{+0.00055}_{-0.00055}$ & $0.06658^{+0.00097}_{-0.00099}$ & $0.757^{+0.037}_{-0.058}$ & 0 & 90 & $0.63^{+0.18}_{-0.12}$ & 39 \\
5542.01 & No & 0.4 & -0.8 & 256.3 & 4.4 & $75.124836^{+0.000083}_{-0.000080}$ & $1979.8450^{+0.0013}_{-0.0012}$ & $0.09823^{+0.00079}_{-0.00077}$ & $0.407^{+0.040}_{-0.045}$ & 0 & 90 & $1.024^{+0.065}_{-0.066}$ & 3 \\
5557.01 & No & 0.8 & 7.0 & 28.1 & 8.5 & $4.017993^{+0.000022}_{-0.000023}$ & $2502.3407^{+0.0018}_{-0.0017}$ & $0.0480^{+0.0016}_{-0.0017}$ & $0.26^{+0.13}_{-0.17}$ & 0 & 90 & $29.8^{+2.5}_{-2.6}$ & 20 \\
5573.01 & No & 1.5 & 6.9 & 20.3 & 8.2 & $8.79744^{+0.00084}_{-0.00083}$ & $3313.0596^{+0.0016}_{-0.0016}$ & $0.1448^{+0.0032}_{-0.0034}$ & $0.480^{+0.053}_{-0.060}$ & 0 & 90 & $4.10^{+0.25}_{-0.24}$ & 3 \\
5616.01 & No & 0.7 & 0.8 & 7.6 & 19.2 & $2.00315^{+0.00083}_{-0.00086}$ & $2634.64^{+0.31}_{-0.30}$ & $0.1518^{+0.0042}_{-0.0041}$ & $1.019^{+0.039}_{-0.037}$ & 0 & 90 & $3.40^{+0.18}_{-0.20}$ & 14 \\
5678.01 & - & - & - & - & - & $119.32675^{+0.00080}_{-0.00068}$ & $2140.6670^{+0.0038}_{-0.0033}$ & $0.04764^{+0.00059}_{-0.00048}$ & $0.629^{+0.046}_{-0.062}$ & $0.105^{+0.038}_{-0.016}$ & $203^{+3}_{-11}$ & $1.60^{+0.07}_{-0.13}$ & 2 \\
5680.01 & - & - & - & - & - & $3.3590^{+0.0018}_{-0.0017}$ & $2714.2710^{+0.0059}_{-0.0057}$ & $0.1574^{+0.0015}_{-0.0015}$ & $0.657^{+0.035}_{-0.033}$ & 0 & 90 & $2.31^{+0.22}_{-0.23}$ & 2 \\
5688.01 & No & 1.5 & 7.4 & 31.7 & 3.3 & $2.948165^{+0.000019}_{-0.000019}$ & $2750.6214^{+0.0046}_{-0.0045}$ & $0.1579^{+0.0025}_{-0.0028}$ & $0.596^{+0.030}_{-0.036}$ & $0.103^{+0.071}_{-0.068}$ & $-1.36^{+0.97}_{-0.98}$ & $4.20^{+0.27}_{-0.26}$ & 26 \\
5704.01 & No & 1.3 & 4.0 & 8.0 & 7.5 & $3.771149^{+0.000011}_{-0.000011}$ & $1901.7817^{+0.0029}_{-0.0027}$ & $0.0371^{+0.0010}_{-0.0010}$ & $0.39^{+0.14}_{-0.18}$ & 0 & 90 & $2.33^{+0.45}_{-0.50}$ & 14 \\
5713.01 & No & 0.3 & 3.0 & 26.2 & 16.6 & $10.442033^{+0.000083}_{-0.000073}$ & $1745.6778^{+0.0039}_{-0.0038}$ & $0.0558^{+0.0033}_{-0.0034}$ & $0.41^{+0.15}_{-0.21}$ & $0.17^{+0.23}_{-0.21}$ & $-165^{+133}_{-113}$ & $13.86^{+0.98}_{-0.95}$ & 7 \\
5720.01 & No & 0.6 & 1.9 & 16.1 & 9.6 & $1.4344533^{+0.0000092}_{-0.0000086}$ & $1900.6456^{+0.0027}_{-0.0029}$ & $0.0274^{+0.0012}_{-0.0012}$ & $0.171^{+0.077}_{-0.075}$ & 0 & 90 & $9.8^{+1.3}_{-1.1}$ & 28 \\
5726.01 & No & 0.5 & 2.1 & 22.9 & 7.5 & $5.491093^{+0.000025}_{-0.000026}$ & $1843.5987^{+0.0034}_{-0.0031}$ & $0.02224^{+0.00094}_{-0.00091}$ & $0.810^{+0.042}_{-0.067}$ & 0 & 90 & $1.19^{+0.19}_{-0.19}$ & 21 \\
5747.01 & No & 1.3 & 16.0 & 28.2 & 3.8 & $0.57347643^{+0.00000072}_{-0.00000079}$ & $1870.47457^{+0.00075}_{-0.00069}$ & $0.02838^{+0.00041}_{-0.00035}$ & $0.484^{+0.018}_{-0.015}$ & 0 & 90 & $8.59^{+0.17}_{-0.17}$ & 80 \\
5786.01 & No & 0.7 & 10.8 & 301.7 & 4.8 & $12.779096^{+0.000018}_{-0.000014}$ & $3319.52087^{+0.00087}_{-0.00082}$ & $0.05852^{+0.00059}_{-0.00056}$ & $0.280^{+0.071}_{-0.082}$ & 0 & 90 & $0.708^{+0.045}_{-0.050}$ & 11 \\
5795.01 & No & 1.1 & 3.3 & 23.4 & 2.1 & $6.1406345^{+0.0000065}_{-0.0000064}$ & $2770.67356^{+0.00075}_{-0.00074}$ & $0.04796^{+0.00042}_{-0.00042}$ & $0.461^{+0.038}_{-0.040}$ & 0 & 90 & $1.081^{+0.069}_{-0.071}$ & 10 \\
5799.01 & No & 0.8 & -1.0 & 10.9 & 2.5 & $4.164510^{+0.000014}_{-0.000014}$ & $2772.3358^{+0.0015}_{-0.0016}$ & $0.0468^{+0.0019}_{-0.0020}$ & $0.32^{+0.13}_{-0.20}$ & 0 & 90 & $13.3^{+1.4}_{-1.4}$ & 10 \\
5800.01 & No & 1.8 & 20.8 & 15.4 & 3.2 & $2.6278792^{+0.0000025}_{-0.0000024}$ & $2771.71508^{+0.00083}_{-0.00075}$ & $0.0252^{+0.0036}_{-0.0013}$ & $0.62^{+0.25}_{-0.27}$ & $0.44^{+0.13}_{-0.33}$ & $73^{+48}_{-97}$ & $2.39^{+0.14}_{-0.16}$ & 25 \\
5803.01 & No & 0.3 & 0.2 & 12.4 & 1.8 & $5.3829736^{+0.0000094}_{-0.0000092}$ & $3550.94428^{+0.00084}_{-0.00087}$ & $0.04055^{+0.00099}_{-0.00091}$ & $0.835^{+0.024}_{-0.026}$ & 0 & 90 & $3.22^{+0.52}_{-0.51}$ & 9 \\
5817.01 & No & 2.6 & 5.5 & 7493.0 & 80.8 & $15.610349^{+0.000087}_{-0.000090}$ & $2799.3045^{+0.0028}_{-0.0022}$ & $0.02016^{+0.00044}_{-0.00043}$ & $0.405^{+0.060}_{-0.068}$ & 0 & 90 & $0.484^{+0.040}_{-0.044}$ & 3 \\
5882.01 & No & 0.7 & 4.6 & 16.9 & 8.1 & $7.148958^{+0.000016}_{-0.000015}$ & $2818.9060^{+0.0015}_{-0.0014}$ & $0.04323^{+0.00062}_{-0.00064}$ & $0.314^{+0.063}_{-0.069}$ & 0 & 90 & $0.165^{+0.010}_{-0.010}$ & 13 \\
6002.01 & No & 0.9 & 1.9 & 56.3 & 9.6 & $10.904867^{+0.000049}_{-0.000050}$ & $1692.7621^{+0.0066}_{-0.0061}$ & $0.0580^{+0.0030}_{-0.0032}$ & $0.25^{+0.15}_{-0.15}$ & $0.08^{+0.17}_{-0.16}$ & $-150^{+96}_{-89}$ & $20.3^{+1.6}_{-1.5}$ & 18 \\
6008.01 & No & 1.1 & 19.8 & 3.1 & 2.7 & $0.85737081^{+0.00000044}_{-0.00000043}$ & $1711.37422^{+0.00060}_{-0.00063}$ & $0.03819^{+0.00044}_{-0.00053}$ & $0.503^{+0.048}_{-0.040}$ & 0 & 90 & $25.7^{+2.3}_{-1.9}$ & 261 \\
6016.01 & No & 1.1 & 9.9 & 8.5 & 1.4 & $4.0236808^{+0.0000016}_{-0.0000016}$ & $2877.79183^{+0.00023}_{-0.00024}$ & $0.08264^{+0.00083}_{-0.00084}$ & $0.394^{+0.057}_{-0.069}$ & 0 & 90 & $0.586^{+0.043}_{-0.043}$ & 45 \\
6029.01 & No & 1.7 & 11.6 & 27.4 & 9.7 & $5.799829^{+0.000011}_{-0.000011}$ & $2904.8173^{+0.0013}_{-0.0013}$ & $0.05643^{+0.00061}_{-0.00061}$ & $0.379^{+0.061}_{-0.075}$ & 0 & 90 & $0.176^{+0.014}_{-0.013}$ & 15 \\
6034.01 & No & 1.0 & 6.4 & 11.6 & 1.0 & $2.5761802^{+0.0000012}_{-0.0000012}$ & $2883.90535^{+0.00025}_{-0.00024}$ & $0.2188^{+0.0019}_{-0.0022}$ & $0.698^{+0.016}_{-0.017}$ & 0 & 90 & $6.21^{+0.26}_{-0.25}$ & 83 \\
6038.01 & No & 1.6 & 9.4 & 13.9 & 3.3 & $5.8267317^{+0.0000049}_{-0.0000047}$ & $2900.53810^{+0.00058}_{-0.00058}$ & $0.03590^{+0.00028}_{-0.00028}$ & $0.140^{+0.076}_{-0.097}$ & 0 & 90 & $0.421^{+0.014}_{-0.016}$ & 12 \\
6086.01 & No & 0.7 & 1.1 & 3.7 & 3.2 & $1.3888623^{+0.0000026}_{-0.0000025}$ & $1984.7601^{+0.0012}_{-0.0013}$ & $0.0409^{+0.0010}_{-0.0012}$ & $0.589^{+0.035}_{-0.039}$ & 0 & 90 & $19.4^{+2.2}_{-2.5}$ & 73 \\
6101.01 & No & 1.8 & 23.4 & 128.6 & 0.6 & $1.33281200^{+0.00000010}_{-0.00000009}$ & $2963.430157^{+0.000038}_{-0.000038}$ & $0.13193^{+0.00029}_{-0.00026}$ & $0.5777^{+0.0030}_{-0.0032}$ & 0 & 90 & $1.1727^{+0.0062}_{-0.0068}$ & 68 \\
6130.01 & No & 1.4 & 12.7 & 21.9 & 0.6 & $2.39268040^{+0.00000041}_{-0.00000053}$ & $2849.639709^{+0.000076}_{-0.000089}$ & $0.11067^{+0.00040}_{-0.00037}$ & $0.8416^{+0.0024}_{-0.0024}$ & 0 & 90 & $0.797^{+0.011}_{-0.012}$ & 22 \\
6170.01 & No & 0.8 & 4.9 & 7.0 & 1.6 & $2.7098117^{+0.0000022}_{-0.0000022}$ & $2849.07705^{+0.00037}_{-0.00038}$ & $0.09922^{+0.00033}_{-0.00033}$ & $0.139^{+0.039}_{-0.046}$ & 0 & 90 & $0.691^{+0.011}_{-0.011}$ & 17 \\
6251.01 & No & 0.9 & 2.3 & 109.9 & 6.8 & $12.761413^{+0.000046}_{-0.000044}$ & $2458.9033^{+0.0025}_{-0.0030}$ & $0.0338^{+0.0012}_{-0.0012}$ & $0.795^{+0.033}_{-0.043}$ & 0 & 90 & $13.6^{+1.0}_{-1.0}$ & 7 \\
6255.01 & No & 0.8 & 12.2 & 0.8 & 1.4 & $0.238182289^{+0.000000071}_{-0.000000072}$ & $1738.71253^{+0.00037}_{-0.00038}$ & $0.02654^{+0.00052}_{-0.00054}$ & $0.844^{+0.015}_{-0.016}$ & 0 & 90 & $9.20^{+0.46}_{-0.54}$ & 295 \\
6275.01 & No & 1.1 & 6.4 & 23.7 & 1.4 & $6.2463447^{+0.0000029}_{-0.0000029}$ & $3017.85768^{+0.00026}_{-0.00026}$ & $0.10817^{+0.00086}_{-0.00092}$ & $0.322^{+0.054}_{-0.067}$ & 0 & 90 & $0.829^{+0.050}_{-0.046}$ & 12 \\
6383.01 & No & 1.0 & 4.4 & 4.4 & 3.0 & $1.79071^{+0.00014}_{-0.00014}$ & $2933.571^{+0.028}_{-0.029}$ & $0.2253^{+0.0037}_{-0.0035}$ & $0.16^{+0.11}_{-0.11}$ & 0 & 90 & $6.79^{+0.32}_{-0.32}$ & 9 \\
6442.01 & No & 1.3 & 15.2 & 8.0 & 1.2 & $2.82796902^{+0.00000044}_{-0.00000043}$ & $2986.40820^{+0.00014}_{-0.00015}$ & $0.11481^{+0.00036}_{-0.00035}$ & $0.7362^{+0.0055}_{-0.0057}$ & 0 & 90 & $0.797^{+0.014}_{-0.015}$ & 42 \\
6508.01 & No & 0.4 & -1.0 & 46.7 & 2.3 & $18.992711^{+0.000025}_{-0.000025}$ & $3038.9847^{+0.0014}_{-0.0014}$ & $0.412^{+0.022}_{-0.017}$ & $0.644^{+0.038}_{-0.033}$ & 0 & 90 & $9.93^{+0.05}_{-0.11}$ & 5 \\
6628.01 & No & 1.0 & -0.1 & 40.3 & 5.3 & $18.184265^{+0.000063}_{-0.000064}$ & $3093.8290^{+0.0045}_{-0.0043}$ & $0.10064^{+0.00079}_{-0.00081}$ & $0.796^{+0.012}_{-0.014}$ & $0.668^{+0.015}_{-0.014}$ & $216.7^{+1.7}_{-1.6}$ & $1.284^{+0.061}_{-0.070}$ & 3 \\
6651.01 & No & 0.8 & 3.2 & 37.5 & 6.9 & $5.056968^{+0.000011}_{-0.000011}$ & $3601.0850^{+0.0023}_{-0.0021}$ & $0.02751^{+0.00048}_{-0.00048}$ & $0.693^{+0.029}_{-0.028}$ & 0 & 90 & $0.379^{+0.038}_{-0.034}$ & 12 \\
6894.01 & No & 1.1 & 9.4 & 11.9 & 1.1 & $3.3707711^{+0.0000019}_{-0.0000019}$ & $2639.25740^{+0.00017}_{-0.00017}$ & $0.3844^{+0.0023}_{-0.0023}$ & $0.182^{+0.030}_{-0.030}$ & 0 & 90 & $24.42^{+0.62}_{-0.62}$ & 32 \\
6963.01 & No & 0.3 & -1.9 & 29.5 & 14.5 & $8.83497^{+0.00017}_{-0.00016}$ & $2475.616^{+0.013}_{-0.012}$ & $0.0688^{+0.0023}_{-0.0016}$ & $0.27^{+0.09}_{-0.10}$ & 0 & 90 & $0.336^{+0.034}_{-0.031}$ & 18 \\
6982.01 & - & - & - & - & - & $59.847435^{+0.000092}_{-0.000096}$ & $2518.39704^{+0.00083}_{-0.00079}$ & $0.1018^{+0.0012}_{-0.0015}$ & $0.28^{+0.16}_{-0.17}$ & 0 & 90 & $7.3^{+0.8}_{-1.3}$ & 2 \\
7041.01 & No & 1.3 & 16.4 & 38.6 & 121.9 & $9.69815^{+0.00038}_{-0.00046}$ & $3160.360^{+0.014}_{-0.011}$ & $0.02480^{+0.00057}_{-0.00057}$ & $0.344^{+0.085}_{-0.093}$ & 0 & 90 & $0.0240^{+0.0016}_{-0.0017}$ & 6 \\

\end{longtable}
